Do prompt positions really matter?

Prompt-based models have gathered a lot of attention from researchers due to their remarkable advancements in the fields of zero-shot and few-shot learning. Developing an effective prompt template plays a critical role. However, prior studies have mainly focused on prompt vocabulary searching or embedding initialization within a predefined template with the prompt position fixed. In this empirical study, we conduct the most comprehensive analysis to date of prompt position for diverse Natural Language Processing (NLP) tasks. Our findings quantify the substantial impact prompt position has on model performance. We observe that the prompt positions used in prior studies are often sub-optimal, and this observation is consistent even in widely used instruction-tuned models. These findings suggest prompt position optimisation as a valuable research direction to augment prompt engineering methodologies and prompt position-aware instruction tuning as a potential way to build more robust models in the future.

==> (inline-0) <==
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    It was. \{text\_a\} {[}mask{]}  & \multicolumn{1}{l}{90.02(1.44)} & \multicolumn{1}{l}{91.15(1.95)} & \multicolumn{1}{l}{90.92(1.90)} & \multicolumn{1}{l}{91.81(0.99)} \\
    \{text\_a\} {[}mask{]} It was. & \multicolumn{1}{l}{88.62(1.69)} & \multicolumn{1}{l}{90.71(1.60)} & \multicolumn{1}{l}{91.31(1.69)} & \multicolumn{1}{l}{91.56(0.52)} \\
    \{text\_a\}. It was {[}mask{]}  & \multicolumn{1}{l}{90.21(1.58)} & \multicolumn{1}{l}{89.63(1.84)} & \multicolumn{1}{l}{91.74(1.37)} & \multicolumn{1}{l}{92.87(0.93)} \\
    \hdashline
    It was. {[}mask{]} \{text\_a\}  & \multicolumn{1}{l}{85.67(5.36)} & \multicolumn{1}{l}{89.15(1.79)} & \multicolumn{1}{l}{89.95(2.16)} & \multicolumn{1}{l}{91.28(1.04)} \\
    {[}mask{]} \{text\_a\} It was. & \multicolumn{1}{l}{85.92(3.55)} & \multicolumn{1}{l}{87.04(1.35)} & \multicolumn{1}{l}{90.30(1.34)} & \multicolumn{1}{l}{91.35(1.36)} \\
    {[}mask{]}. It was \{text\_a\} & \multicolumn{1}{l}{89.84(1.42)} & \multicolumn{1}{l}{89.61(3.55)} & \multicolumn{1}{l}{91.54(1.29)} & \multicolumn{1}{l}{91.86(1.13)} \\
    \hline\noalign{\smallskip}
    variance & 4.54  & 4.11  & 1.79  & 1.59\\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    It was \{text\_a\}. {[}mask{]}  & \multicolumn{1}{l}{87.78(2.91)} & \multicolumn{1}{l}{89.70(0.68)} & \multicolumn{1}{l}{91.19(1.28)} & \multicolumn{1}{l}{92.64(0.82)} \\
    It was \{text\_a\} {[}mask{]}. & \multicolumn{1}{l}{89.86(1.28)} & \multicolumn{1}{l}{89.72(1.85)} & \multicolumn{1}{l}{91.38(1.36)} & \multicolumn{1}{l}{91.95(0.91)} \\
    \textit{\{text\_a\} It was {[}mask{]}.} & \multicolumn{1}{l}{\textbf{90.80(1.74)}} & \multicolumn{1}{l}{90.71(2.01)} & \multicolumn{1}{l}{91.49(0.73)} & \multicolumn{1}{l}{\textbf{92.96(0.72)}} \\
    \hdashline
    It was {[}mask{]}. \{text\_a\}  & \multicolumn{1}{l}{90.09(1.26)} & \multicolumn{1}{l}{\textbf{91.42(0.91)}} & \multicolumn{1}{l}{91.54(1.81)} & \multicolumn{1}{l}{\textbf{92.96(0.33)}} \\
    It was {[}mask{]} \{text\_a\}. & \multicolumn{1}{l}{87.75(1.39)} & \multicolumn{1}{l}{88.60(0.76)} & \multicolumn{1}{l}{91.86(0.48)} & \multicolumn{1}{l}{92.20(1.14)} \\
    {[}mask{]} It was \{text\_a\}. & \multicolumn{1}{l}{89.20(1.46)} & \multicolumn{1}{l}{90.53(1.58)} & \multicolumn{1}{l}{\textbf{92.39(0.64)}} & \multicolumn{1}{l}{92.27(1.03)} \\
    \hline\noalign{\smallskip}
    variance & 3.05  & 2.82  & 1.2   & 1.01 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    It \{text\_a\} was {[}mask{]}.  & \multicolumn{1}{l}{88.97(2.97)} & \multicolumn{1}{l}{90.30(1.04)} & \multicolumn{1}{l}{91.93(1.01)} & \multicolumn{1}{l}{91.74(0.98)} \\
    It {[}mask{]} was \{text\_a\}. & \multicolumn{1}{l}{88.14(2.66)} & \multicolumn{1}{l}{88.67(2.05)} & \multicolumn{1}{l}{91.19(0.53)} & \multicolumn{1}{l}{92.73(0.54)} \\
    \hline\noalign{\smallskip}
    variance & 0.83  & 1.63  & 0.74  & 0.99 \\
    variance all & 5.13  & 4.38  & 2.44  & 1.68 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{p{6cm}rrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    Question: Is this sentence positive or negative? Answer: \{text\_a\} & \multicolumn{1}{l}{85.73(6.94)} & \multicolumn{1}{l}{91.93(0.45)} & \multicolumn{1}{l}{\textbf{93.05(0.60)}} & \multicolumn{1}{l}{\textbf{93.39(0.39)}} \\
    \textit{\{text\_a\} Question: Is this sentence positive or negative?  Answer:} & \multicolumn{1}{l}{\textbf{89.45(4.16)}} & \multicolumn{1}{l}{\textbf{91.97(0.78)}} & \multicolumn{1}{l}{92.41(0.94)} & \multicolumn{1}{l}{93.17(0.45)} \\
    \hline\noalign{\smallskip}
    variance & 3.72  & 0.04  & 0.64  & 0.22 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    Question: Is this sentence positive or negative?  \{text\_a\} Answer:  & \multicolumn{1}{l}{85.94(10.00)} & \multicolumn{1}{l}{91.06(0.96)} & \multicolumn{1}{l}{92.41(0.94)} & \multicolumn{1}{l}{92.84(0.98)} \\
    \hline\noalign{\smallskip}
    variance all & 3.72  & 0.91  & 0.64  & 0.55 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textit{\textbf{\textit{P}} \{text\_a\} {[}mask{]}} & \multicolumn{1}{l}{86.12(3.28)} & \multicolumn{1}{l}{\textbf{89.72(0.59)}} & \multicolumn{1}{l}{90.18(0.80)} & \multicolumn{1}{l}{90.32(0.85)} \\
    \{text\_a\}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{82.64(4.62)} & \multicolumn{1}{l}{89.11(2.68)} & \multicolumn{1}{l}{90.50(0.68)} & \multicolumn{1}{l}{91.10(0.96)} \\
    \{text\_a\}  \textbf{\textit{P}}  {[}mask{]} & \multicolumn{1}{l}{72.09(6.69)} & \multicolumn{1}{l}{76.93(9.09)} & \multicolumn{1}{l}{83.23(3.27)} & \multicolumn{1}{l}{89.17(0.91)} \\
    \hdashline
    \textbf{\textit{P}}  {[}mask{]}  \{text\_a\} & \multicolumn{1}{l}{80.99(1.39)} & \multicolumn{1}{l}{82.00(4.65)} & \multicolumn{1}{l}{85.00(1.72)} & \multicolumn{1}{l}{86.90(2.75)} \\
    {[}mask{]}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{72.02(5.58)} & \multicolumn{1}{l}{71.83(5.71)} & \multicolumn{1}{l}{80.50(2.63)} & \multicolumn{1}{l}{84.98(1.31)} \\
    {[}mask{]}  \textbf{\textit{P}}  \{text\_a\} & \multicolumn{1}{l}{75.07(7.10)} & \multicolumn{1}{l}{85.99(2.85)} & \multicolumn{1}{l}{89.91(1.68)} & \multicolumn{1}{l}{90.46(2.14)} \\
    \hline\noalign{\smallskip}
    variance & 14.1  & 17.89 & 10    & 6.12 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]} & \multicolumn{1}{l}{79.93(4.31)} & \multicolumn{1}{l}{83.62(6.26)} & \multicolumn{1}{l}{89.01(1.64)} & \multicolumn{1}{l}{92.09(0.49)} \\
    \textbf{\textit{P}}  \{text\_a\}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{75.32(5.68)} & \multicolumn{1}{l}{82.06(9.97)} & \multicolumn{1}{l}{89.86(2.07)} & \multicolumn{1}{l}{91.38(1.50)} \\
    \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{69.75(8.36)} & \multicolumn{1}{l}{77.48(7.96)} & \multicolumn{1}{l}{84.91(3.15)} & \multicolumn{1}{l}{91.01(1.02)} \\
    \hdashline
    \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\} & \multicolumn{1}{l}{\textbf{86.31(2.59)}} & \multicolumn{1}{l}{89.27(1.70)} & \multicolumn{1}{l}{\textbf{91.42(0.88)}} & \multicolumn{1}{l}{\textbf{92.57(0.38)}} \\
    \textbf{\textit{P}}  {[}mask{]}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{74.79(5.98)} & \multicolumn{1}{l}{79.36(2.03)} & \multicolumn{1}{l}{84.93(2.56)} & \multicolumn{1}{l}{88.44(1.12)} \\
    {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{63.17(7.58)} & \multicolumn{1}{l}{74.66(6.49)} & \multicolumn{1}{l}{86.24(3.59)} & \multicolumn{1}{l}{90.67(2.38)} \\
    \hline\noalign{\smallskip}
    variance & 23.14 & 14.61 & 6.51  & 4.13 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{70.55(9.44)} & \multicolumn{1}{l}{76.12(8.93)} & \multicolumn{1}{l}{83.67(4.82)} & \multicolumn{1}{l}{89.22(3.18)} \\
    \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{85.11(0.73)} & \multicolumn{1}{l}{85.73(6.58)} & \multicolumn{1}{l}{90.05(2.05)} & \multicolumn{1}{l}{91.95(0.82)} \\
    \hline\noalign{\smallskip}
    variance & 14.56 & 9.61  & 6.38  & 2.73 \\
    variance all & 23.14 & 17.89 & 10.92 & 7.59 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textit{\textbf{\textit{P}} \{text\_a\}}  & \multicolumn{1}{l}{57.20(6.23)} & \multicolumn{1}{l}{67.11(15.21)} & \multicolumn{1}{l}{83.76(4.90)} & \multicolumn{1}{l}{\textbf{88.53(3.67)}} \\
    \{text\_a\} \textbf{\textit{P}} & \multicolumn{1}{l}{\textbf{70.64(16.85)}} & \multicolumn{1}{l}{\textbf{75.48(14.73)}} & \multicolumn{1}{l}{\textbf{89.11(2.46)}} & \multicolumn{1}{l}{86.81(8.46)} \\
    \hline\noalign{\smallskip}
    variance & 13.44 &   8.37	&   5.35  &  	1.72
        \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} & \multicolumn{1}{l}{56.90(3.14)} & \multicolumn{1}{l}{62.71(7.22)} & \multicolumn{1}{l}{75.05(9.16)} & \multicolumn{1}{l}{80.80(3.13)} \\
    \hline\noalign{\smallskip}
    variance all & 13.74 & 12.77 & 14.06 & 7.73 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lllll}
 \hline\noalign{\smallskip}
& \textbf{K=16}      & \textbf{K=32}      & \textbf{K=64}      & \textbf{K=128}     \\
& \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} \\
 \hline\noalign{\smallskip}
\textbf{One prompt sequence}  &       &      &      &     \\
 \hline\noalign{\smallskip}
\textit{\textbf{P} \{text\_a\}}  & \textbf{84.93(6.43)}       & \textbf{90.57(2.32)}       & \textbf{92.82(1.01)}       & \textbf{93.33(1.39)}       \\
\{text\_a\} P                     & 78.85(15.79)      & 86.51(5.72)       & 91.51(0.80)        & 91.93(2.43)       \\
 \hline\noalign{\smallskip}
variance                      & 6.08  & 4.06 & 1.31 & 1.4 \\
 \hline\noalign{\smallskip}
\textbf{Two prompt sequences} &       &      &      &     \\
 \hline\noalign{\smallskip}
\textit{\textbf{P}} \{text\_a\} \textit{\textbf{P}} & 72.87(16.72)      & 88.33(4.32)       & 92.32(1.48)       & 92.11(0.97)       \\
 \hline\noalign{\smallskip}
variance all                  & 12.06 & 4.06 & 1.31 & 1.4 \\
 \hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llll}
  \hline\noalign{\smallskip}
 & PBF & ICL & C-ICL \\
 & mean(std) & mean(std) & mean(std)\\
   \hline\noalign{\smallskip}
Question: Is this sentence positive or negative?\textbackslash{}nAnswer:\textbackslash{}n\{text\_a\} & 82.94(12.69) & 61.79(14.77) & 72.11(13.85)\\
Question: Is this sentence positive or negative?\textbackslash{}n\{text\_a\}\textbackslash{}nAnswer: & 90.34(1.54)  & 55.99(14.56) & 60.64(12.31)\\
\textit{\{text\_a\}\textbackslash{}nQuestion: Is this sentence positive or negative?\textbackslash{}nAnswer: } & 89.36(3.64)  & 50.28(1.76) & 62.27(7.80) \\
  \hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llll}
      \hline\noalign{\smallskip}
               & Front & Both  & Rear  \\
\hline\noalign{\smallskip}
Flan-T5-3B     & 95.30 & \textbf{95.41} & 95.30 \\
Flan-T5-11B    & 95.53 & 95.53 & 95.53 \\
Flan-LLaMA-13B & 94.95 & \textbf{95.07} & 94.38 \\
      \hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    It was. \{text\_a\} {[}mask{]}  & \multicolumn{1}{l}{89.86(1.63)} & \multicolumn{1}{l}{89.54(0.74)} & \multicolumn{1}{l}{\textbf{92.25(0.48)}} & \multicolumn{1}{l}{92.10(0.91)} \\
    \{text\_a\} {[}mask{]} It was. & \multicolumn{1}{l}{90.64(2.22)} & \multicolumn{1}{l}{90.76(0.35)} & \multicolumn{1}{l}{91.54(0.62)} & \multicolumn{1}{l}{92.19(0.83)} \\
    \{text\_a\}. It was {[}mask{]}  & \multicolumn{1}{l}{90.93(1.74)} & \multicolumn{1}{l}{\textbf{91.98(0.69)}} & \multicolumn{1}{l}{91.90(0.86)} & \multicolumn{1}{l}{92.06(0.88)} \\
    \hdashline
    It was. {[}mask{]} \{text\_a\}  & \multicolumn{1}{l}{90.24(1.65)} & \multicolumn{1}{l}{91.25(1.65)} & \multicolumn{1}{l}{91.91(0.84)} & \multicolumn{1}{l}{91.36(0.82)} \\
    {[}mask{]} \{text\_a\} It was. & \multicolumn{1}{l}{89.29(4.11)} & \multicolumn{1}{l}{89.96(2.39)} & \multicolumn{1}{l}{91.13(1.43)} & \multicolumn{1}{l}{91.78(0.42)} \\
    {[}mask{]}. It was \{text\_a\} & \multicolumn{1}{l}{91.07(1.97)} & \multicolumn{1}{l}{91.41(0.96)} & \multicolumn{1}{l}{91.55(1.11)} & \multicolumn{1}{l}{92.05(0.39)} \\
    \hline\noalign{\smallskip}
    variance  & 1.78  & 2.44  & 1.12  & 0.83 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    It was \{text\_a\}. {[}mask{]}  & \multicolumn{1}{l}{89.29(1.76)} & \multicolumn{1}{l}{90.59(1.07)} & \multicolumn{1}{l}{91.73(0.43)} & \multicolumn{1}{l}{91.85(1.08)} \\
    It was \{text\_a\} {[}mask{]}. & \multicolumn{1}{l}{90.11(1.51)} & \multicolumn{1}{l}{91.33(0.80)} & \multicolumn{1}{l}{91.95(0.18)} & \multicolumn{1}{l}{91.76(0.74)} \\
    \textit{\{text\_a\} It was {[}mask{]}.} & \multicolumn{1}{l}{91.17(0.81)} & \multicolumn{1}{l}{91.13(0.79)} & \multicolumn{1}{l}{92.12(0.74)} & \multicolumn{1}{l}{\textbf{92.55(0.75)}} \\
    \hdashline
    It was {[}mask{]}. \{text\_a\}  & \multicolumn{1}{l}{91.17(0.61)} & \multicolumn{1}{l}{90.93(1.78)} & \multicolumn{1}{l}{92.03(0.44)} & \multicolumn{1}{l}{91.93(0.74)} \\
    It was {[}mask{]} \{text\_a\}. & \multicolumn{1}{l}{88.06(4.32)} & \multicolumn{1}{l}{90.20(1.00)} & \multicolumn{1}{l}{90.73(0.86)} & \multicolumn{1}{l}{91.55(0.40)} \\
    {[}mask{]} It was \{text\_a\}. & \multicolumn{1}{l}{\textbf{91.22(0.53)}} & \multicolumn{1}{l}{90.48(1.16)} & \multicolumn{1}{l}{91.32(0.47)} & \multicolumn{1}{l}{92.29(0.85)} \\
    \hline\noalign{\smallskip}
    variance  & 3.16  & 1.13  & 1.39  & 1 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    It \{text\_a\} was {[}mask{]}.  & \multicolumn{1}{l}{87.86(4.30)} & \multicolumn{1}{l}{90.31(0.74)} & \multicolumn{1}{l}{92.08(0.98)} & \multicolumn{1}{l}{91.94(0.49)} \\
    It {[}mask{]} was \{text\_a\}. & \multicolumn{1}{l}{88.86(1.23)} & \multicolumn{1}{l}{90.85(1.25)} & \multicolumn{1}{l}{91.54(0.72)} & \multicolumn{1}{l}{91.66(0.74)} \\
    \hline\noalign{\smallskip}
    variance  & 1     & 0.54  & 0.54  & 0.28 \\
    variance all: & 3.36  & 2.44  & 1.52  & 1.19 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{p{6cm}rrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    Question: Is this sentence positive or negative? Answer: \{text\_a\} & \multicolumn{1}{l}{89.98(0.38)} & \multicolumn{1}{l}{91.13(1.87)} & \multicolumn{1}{l}{93.06(1.03)} & \multicolumn{1}{l}{\textbf{93.91(0.38)}} \\
    \textit{\{text\_a\} Question: Is this sentence positive or negative?  Answer:} & \multicolumn{1}{l}{92.52(0.92)} & \multicolumn{1}{l}{92.87(0.45)} & \multicolumn{1}{l}{\textbf{93.70(0.34)}} & \multicolumn{1}{l}{93.70(0.63)} \\
    \hline\noalign{\smallskip}
    variance & 2.54  & 1.74  & 0.64  & 0.21 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    Question: Is this sentence positive or negative?  \{text\_a\} Answer:  & \multicolumn{1}{l}{\textbf{92.71(0.53)}} & \multicolumn{1}{l}{\textbf{92.97(0.58)}} & \multicolumn{1}{l}{93.52(0.67)} & \multicolumn{1}{l}{93.49(0.63)} \\
    \hline\noalign{\smallskip}
    variance all & 2.73  & 1.84  & 0.64  & 0.42 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textit{\textbf{\textit{P}}  \{text\_a\}  {[}mask{]}} & \multicolumn{1}{l}{83.81(3.18)} & \multicolumn{1}{l}{88.97(0.99)} & \multicolumn{1}{l}{89.82(0.60)} & \multicolumn{1}{l}{90.74(0.94)} \\
    \{text\_a\}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{83.66(4.42)} & \multicolumn{1}{l}{88.92(0.93)} & \multicolumn{1}{l}{\textbf{91.10(0.93)}} & \multicolumn{1}{l}{91.72(0.79)} \\
    \{text\_a\}  \textbf{\textit{P}}  {[}mask{]} & \multicolumn{1}{l}{73.95(10.58)} & \multicolumn{1}{l}{83.60(3.08)} & \multicolumn{1}{l}{85.76(2.82)} & \multicolumn{1}{l}{88.37(1.10)} \\
    \hdashline
    \textbf{\textit{P}}  {[}mask{]}  \{text\_a\} & \multicolumn{1}{l}{80.18(2.87)} & \multicolumn{1}{l}{82.96(0.96)} & \multicolumn{1}{l}{84.24(2.03)} & \multicolumn{1}{l}{87.96(0.92)} \\
    {[}mask{]}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{71.81(4.54)} & \multicolumn{1}{l}{74.41(7.62)} & \multicolumn{1}{l}{86.29(2.33)} & \multicolumn{1}{l}{89.79(1.33)} \\
    {[}mask{]}  \textbf{\textit{P}}  \{text\_a\} & \multicolumn{1}{l}{82.37(5.49)} & \multicolumn{1}{l}{\textbf{89.22(0.95)}} & \multicolumn{1}{l}{90.20(1.41)} & \multicolumn{1}{l}{91.62(0.40)} \\
    \hline\noalign{\smallskip}
    variance & 12    & 14.81 & 6.86  & 3.76 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]} & \multicolumn{1}{l}{\textbf{84.59(5.68)}} & \multicolumn{1}{l}{89.16(2.08)} & \multicolumn{1}{l}{91.02(0.91)} & \multicolumn{1}{l}{\textbf{92.08(0.51)}} \\
    \textbf{\textit{P}}  \{text\_a\}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{74.00(4.60)} & \multicolumn{1}{l}{81.96(5.45)} & \multicolumn{1}{l}{85.82(3.29)} & \multicolumn{1}{l}{89.61(1.17)} \\
    \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{71.84(6.77)} & \multicolumn{1}{l}{82.54(3.23)} & \multicolumn{1}{l}{86.39(2.09)} & \multicolumn{1}{l}{89.30(0.74)} \\
    \hdashline
    \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\} & \multicolumn{1}{l}{84.45(0.98)} & \multicolumn{1}{l}{86.77(1.06)} & \multicolumn{1}{l}{89.53(1.04)} & \multicolumn{1}{l}{90.62(0.84)} \\
    \textbf{\textit{P}}  {[}mask{]}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{73.89(8.87)} & \multicolumn{1}{l}{79.94(4.03)} & \multicolumn{1}{l}{83.34(1.15)} & \multicolumn{1}{l}{87.29(0.63)} \\
    {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{65.85(12.25)} & \multicolumn{1}{l}{77.06(5.30)} & \multicolumn{1}{l}{86.42(3.46)} & \multicolumn{1}{l}{88.66(2.96)} \\
    \hline\noalign{\smallskip}
    variance & 18.74 & 12.1  & 7.68  & 4.79 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{71.64(7.78)} & \multicolumn{1}{l}{83.36(2.65)} & \multicolumn{1}{l}{87.37(2.89)} & \multicolumn{1}{l}{91.31(0.82)} \\
    \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{74.16(4.65)} & \multicolumn{1}{l}{81.75(2.94)} & \multicolumn{1}{l}{86.38(2.01)} & \multicolumn{1}{l}{89.65(0.71)} \\
    \hline\noalign{\smallskip}
    variance & 2.52  & 1.61  & 0.99  & 1.66 \\
    variance all & 18.74 & 14.81 & 7.76  & 4.79 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
  \hline\noalign{\smallskip}
    \textit{\textbf{\textit{P}}  \{text\_a\}}  & \multicolumn{1}{l}{\textbf{86.77(1.97)}} & \multicolumn{1}{l}{\textbf{89.36(1.29)}} & \multicolumn{1}{l}{\textbf{92.02(0.81)}} & \multicolumn{1}{l}{\textbf{91.63(1.08)}} \\
    \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{77.57(4.27)} & \multicolumn{1}{l}{86.50(2.71)} & \multicolumn{1}{l}{90.60(0.96)} & \multicolumn{1}{l}{91.47(0.85)} \\
\hline\noalign{\smallskip}
    variance & 9.2   & 2.86  & 1.42  & 0.16 \\
 \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
\hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}} & \multicolumn{1}{l}{60.37(6.49)} & \multicolumn{1}{l}{72.43(4.72)} & \multicolumn{1}{l}{78.68(5.92)} & \multicolumn{1}{l}{85.87(4.93)} \\
\hline\noalign{\smallskip}
    variance all & 26.4  & 16.93 & 13.34 & 5.76 \\
\hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lllll}
\hline\noalign{\smallskip}
& \textbf{K=16}      & \textbf{K=32}      & \textbf{K=64}      & \textbf{K=128}     \\
\textbf{}                         & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} \\
\hline\noalign{\smallskip}
\textbf{One prompt sequence}      &                    &                    &                    &                    \\
\hline\noalign{\smallskip}
\textit{\textbf{P} \{text\_a\}}            & \textbf{86.70(1.47)}        & 89.97(2.95)       & 91.89(1.33)       & \textbf{93.86(0.55)}       \\
\{text\_a\} \textit{\textbf{P}}                    & 68.44(14.37)      & 88.31(6.24)       & 92.59(1.07)       & 93.81(0.55)       \\
\hline\noalign{\smallskip}
variance                          & 18.26              & 1.66               & 0.7                & 0.05               \\
\hline\noalign{\smallskip}
\textbf{Two prompt sequences}     &                    &                    &                    &                    \\
\hline\noalign{\smallskip}
\textit{\textbf{P}} \{text\_a\} \textit{\textbf{P}}  & 80.99(10.64)      & \textbf{90.37(1.50)}        & \textbf{92.73(0.97)}       & 93.37(0.81)       \\
\hline\noalign{\smallskip}
variance all                      & 18.26              & 2.06               & 0.84               & 0.49      \\ 
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllll}
\hline\noalign{\smallskip}
& \textbf{K=16}        & \textbf{K=32}      & \textbf{K=64}        & \textbf{K=128}       \\ 

& \textbf{mean(std)}   & \textbf{mean(std)} & \textbf{mean(std)}   & \textbf{mean(std)}   \\
\hline\noalign{\smallskip}
\textbf{One prompt sequence}                                          &                      &                    &                      &                      \\
\hline\noalign{\smallskip}
This question is related to category. \{text\_a\} {[}mask{]}          & 83.64(2.67)          & \textbf{88.80(1.80)} & 91.68(0.85)          & 93.98(0.52)          \\
\{text\_a\} {[}mask{]} This question is related to category.          & \textbf{85.68(2.46)} & 88.19(1.68)        & \textbf{92.29(0.33)} & \textbf{94.55(0.32)} \\
\{text\_a\} This question is related to category. {[}mask{]}          & 84.57(4.38)          & 88.66(1.85)        & 91.69(0.29)          & 94.07(0.41)          \\
    \hdashline
This question is related to category. {[}mask{]} \{text\_a\}          & 83.37(2.10)           & 87.22(1.18)        & 91.64(1.23)          & 93.86(0.83)          \\
{[}mask{]} \{text\_a\} This question is related to category.          & 82.50(4.32)           & 87.77(2.42)        & 91.57(0.75)          & 93.52(0.83)          \\
{[}mask{]} This question is related to category. \{text\_a\}          & 83.93(0.77)          & 88.32(1.48)        & 91.88(1.04)          & 94.34(0.45)          \\
\hline\noalign{\smallskip}
variance                                                              & 3.18                 & 1.58               & 0.72                 & 1.03                 \\
\hline\noalign{\smallskip}
\textbf{Two prompt sequences}                                         &                      &                    &                      &                      \\
\hline\noalign{\smallskip}
This question is \{text\_a\} related to category. {[}mask{]}          & 84.33(2.49)          & 88.52(1.88)        & 91.30(1.04)           & 94.43(0.37)          \\
This question is \{text\_a\} {[}mask{]} related to category.          & 84.00(2.69)             & 88.12(0.44)        & 91.56(0.78)          & 94.23(0.34)          \\
\textit{\{text\_a\} This question is related to {[}mask{]} category.} & 82.76(2.16)          & 87.53(2.47)        & 91.24(1.85)          & 93.90(0.57)           \\
\hdashline
This question is related to {[}mask{]} category. \{text\_a\}          & 82.40(2.65)           & 88.29(1.52)        & 91.78(0.98)          & 94.02(0.50)           \\
This question is {[}mask{]} \{text\_a\} related to category.          & 82.52(3.74)          & 88.10(2.01)         & 91.47(1.00)             & 94.24(0.56)          \\
{[}mask{]} This question is \{text\_a\} related to category.          & 83.32(1.13)          & 87.79(0.68)        & 91.70(0.78)           & 94.31(0.32)          \\
\hline\noalign{\smallskip}
variance                                                              & 1.93                 & 0.99               & 0.54                 & 0.53                 \\
\hline\noalign{\smallskip}
\textbf{Three prompt sequences}                                       &                      &                    &                      &                      \\ \hline\noalign{\smallskip}
This question is \{text\_a\} related to {[}mask{]} category.          & 83.64(0.76)          & 87.95(1.87)        & 91.04(0.63)          & 94.30(0.11)           \\
This question is {[}mask{]} related to \{text\_a\} category.          & 82.72(1.46)          & 87.53(1.82)        & 91.33(0.72)          & 93.95(0.47)          \\
\hline\noalign{\smallskip}
variance                                                              & 0.92                 & 0.42               & 0.29                 & 0.35                 \\
variance all                                                          & 3.28                 & 1.58               & 1.25                 & 1.03       \\     
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{p{8cm}llll}
\hline\noalign{\smallskip}
& \textbf{K=16}        & \textbf{K=32}        & \textbf{K=64}        & \textbf{K=128}       \\ 
 & \textbf{mean(std)}   & \textbf{mean(std)}   & \textbf{mean(std)}   & \textbf{mean(std)}   \\
 \hline\noalign{\smallskip}
\textbf{One prompt sequence}                                                                                                         &                      &                      &                      &                      \\
\hline\noalign{\smallskip}
Answer: Categories: Abbreviation, Entity, Description, Person, Location, Quantity. What category best describes:\{text\_a\}          & \textbf{85.04(1.57)} & 88.14(0.76)          & 90.23(1.12)          & \textbf{92.16(0.82)} \\
\{text\_a\} Categories: Abbreviation, Entity, Description, Person, Location, Quantity. What category best describes: Answer:         & 84.22(1.27)          & \textbf{88.28(0.91)} & 90.07(1.08)          & 92.00(0.53)             \\
\hline\noalign{\smallskip}
variance     
& 0.82                 & 0.14                 & 0.16                 & 0.16                 \\
\hline\noalign{\smallskip}
\textbf{Two prompt sequences}    \\                               \hline\noalign{\smallskip}
\textit{Categories: Abbreviation, Entity, Description, Person, Location, Quantity. What category best describes:\{text\_a\} Answer:} & 84.65(1.78)          & 87.88(1.01)          & \textbf{90.52(1.05)} & 91.64(1.08)          \\
\hline\noalign{\smallskip}
variance all   
& 0.82                 & 0.4                  & 0.45                 & 0.52                 \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllll}
\hline\noalign{\smallskip}
& \textbf{K=16}        & \textbf{K=32}        & \textbf{K=64}        & \textbf{K=128}       \\ 
 & \textbf{mean(std)}   & \textbf{mean(std)}   & \textbf{mean(std)}   & \textbf{mean(std)}   \\
 \hline\noalign{\smallskip}
\textbf{One prompt sequence}                &                      &                      &                      &                      \\
\hline\noalign{\smallskip}
\textbf{\textit{P}}  \{text\_a\}  {[}mask{]}                 & \textbf{65.06(3.84)} & 71.89(1.63)          & 78.25(2.26)          & 86.76(2.18)          \\
\{text\_a\}  {[}mask{]}  \textbf{\textit{P}}                 & 56.29(3.20)          & 69.63(3.14)          & 78.39(4.26)          & 87.21(1.67)          \\
\{text\_a\}  \textbf{\textit{P}}  {[}mask{]}                 & 49.28(8.77)          & 66.09(4.44)          & 75.69(5.29)          & 84.76(0.87)          \\
\hdashline
\textit{\textbf{\textit{P}}  {[}mask{]}  \{text\_a\}}        & 58.26(3.28)          & 73.10(2.08)          & \textbf{81.76(2.65)} & 87.44(1.36)          \\
{[}mask{]}  \{text\_a\}  \textbf{\textit{P}}                 & 53.05(3.70)          & 64.84(2.61)          & 75.37(3.27)          & 83.96(4.43)          \\
{[}mask{]}  \textbf{\textit{P}}  \{text\_a\}                 & 56.02(4.26)          & 66.88(4.61)          & 77.01(1.33)          & 83.79(3.10)          \\
\hline\noalign{\smallskip}
variance                                    & 15.78                & 8.26                 & 6.39                 & 3.65                 \\
\hline\noalign{\smallskip}
\textbf{Two prompt sequences}               &                      &                      &                      &                      \\
\hline\noalign{\smallskip}
\textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}         & 51.02(9.15)          & 69.77(2.46)          & 81.05(1.89)          & 87.09(1.63)          \\
\textbf{\textit{P}}  \{text\_a\}  {[}mask{]}  \textbf{\textit{P}}         & 51.78(6.78)          & 70.13(3.97)          & 78.10(5.3)           & \textbf{88.05(2.59)} \\
\{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}         & 48.28(9.31)          & 63.35(6.52)          & 77.27(3.78)          & 85.39(1.32)          \\
\hdashline
\textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}         & 49.40(4.58)          & 66.53(2.97)          & 74.16(0.63)          & 81.92(3.23)          \\
\textbf{\textit{P}}  {[}mask{]}  \{text\_a\}  \textbf{\textit{P}}         & 57.57(6.47)          & \textbf{74.75(3.11)} & 79.78(2.18)          & 87.97(0.99)          \\
{[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}         & 47.71(7.40)          & 63.58(4.77)          & 71.71(4.37)          & 84.24(1.16)          \\
\hline\noalign{\smallskip}
variance                                    & 9.86                 & 11.4                 & 9.34                 & 6.13                 \\
\hline\noalign{\smallskip}
\textbf{Three prompt sequences}             &                      &                      &                      &                      \\ 
\hline\noalign{\smallskip}
\textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}} & 48.84(2.11)          & 61.94(4.26)          & 72.97(5.01)          & 84.25(1.17)          \\
\textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}} & 53.02(5.07)          & 69.27(3.30)          & 74.46(3.37)          & 84.55(1.06)          \\
\hline\noalign{\smallskip}
variance                                    & 4.18                 & 7.33                 & 1.49                 & 0.3                  \\
variance all                                & 17.35                & 12.81                & 10.05                & 6.13   \\        \hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllll}
\hline\noalign{\smallskip}
& \textbf{K=16}        & \textbf{K=32}        & \textbf{K=64}        & \textbf{K=128}       \\ 
\  & \textbf{mean(std)}   & \textbf{mean(std)}   & \textbf{mean(std)}   & \textbf{mean(std)}   \\
\hline\noalign{\smallskip}
\textbf{One prompt sequence}       &                      &                      &                      &                      \\
\hline\noalign{\smallskip}
\textit{\textbf{\textit{P}} \{text\_a\}}        & 69.43(1.71) & 74.79(2.28)          & 81.98(0.99)          & 87.75(1.06) \\
\{text\_a\} \textbf{\textit{P}}                 & 67.88(5.22)          & 77.84(2.24) & \textbf{85.51(1.09)} & 89.16(1.40)           \\
\hline\noalign{\smallskip}
variance                           & 1.55                 & 3.05                 & 3.53                 & 1.41                 \\
\hline\noalign{\smallskip}
\textbf{Two prompt sequences}      &                      &                      & \textbf{}            &                      \\
\hline\noalign{\smallskip}
\textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} & \textbf{71.78(2.34)} & \textbf{80.44(1.73)} & 85.46(1.53) & \textbf{89.41(1.24)} \\
\hline\noalign{\smallskip}
variance all                       & 3.9                  & 5.65                 & 3.53                 & 1.66                \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lllll}
\hline\noalign{\smallskip}
                              & \textbf{K=16}        & \textbf{K=32}        & \textbf{K=64}        & \textbf{K=128}       \\
\textbf{} & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} \\
\hline\noalign{\smallskip}
\textbf{One prompt sequence}  &                      &                      &                      &                      \\
\hline\noalign{\smallskip}
\textit{\textbf{P} \{text\_a\}}        & 75.33(1.85)          & 82.07(1.83)          & \textbf{88.58(1.19)} & 91.23(0.96)          \\
\{text\_a\} \textit{\textbf{P}}                & \textbf{80.77(2.79)} & \textbf{84.87(1.23)} & 88.21(1.28)          & 90.66(1.13)          \\
\hline\noalign{\smallskip}
variance                      & 5.44                 & 2.8                  & 0.37                 & 0.57                 \\
\hline\noalign{\smallskip}
\textbf{Two prompt sequences} &                      &                      &                      &                      \\
\hline\noalign{\smallskip}
\textit{\textbf{P}} \{text\_a\} \textit{\textbf{P}}               & 75.93(4.00)          & 82.59(2.20)          & 87.22(0.84)          & \textbf{91.74(0.47)} \\
\hline\noalign{\smallskip}
variance all                  & 5.44                 & 2.8                  & 1.36                 & 1.08    \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    Question: ? the Answer: . \{text\_a\} \{text\_b\} {[}mask{]} & \multicolumn{1}{l}{60.43(9.12)} & \multicolumn{1}{l}{65.99(3.36)} & \multicolumn{1}{l}{74.01(2.17)} & \multicolumn{1}{l}{78.19(1.85)} \\
    \{text\_a\} Question: ? the Answer: . \{text\_b\} {[}mask{]} & \multicolumn{1}{l}{60.87(7.46)} & \multicolumn{1}{l}{64.33(3.92)} & \multicolumn{1}{l}{73.00(2.39)} & \multicolumn{1}{l}{78.84(3.53)} \\
    \{text\_a\} \{text\_b\} Question: ? the Answer: . {[}mask{]} & \multicolumn{1}{l}{55.74(4.38)} & \multicolumn{1}{l}{59.86(5.55)} & \multicolumn{1}{l}{64.84(3.06)} & \multicolumn{1}{l}{76.39(1.95)} \\
    \{text\_a\} \{text\_b\} {[}mask{]} Question: ? the Answer: . & \multicolumn{1}{l}{57.04(5.36)} & \multicolumn{1}{l}{58.84(3.81)} & \multicolumn{1}{l}{68.16(1.50)} & \multicolumn{1}{l}{75.60(2.97)} \\
    \hdashline
    Question: ? the Answer: . \{text\_a\} {[}mask{]} \{text\_b\} & \multicolumn{1}{l}{68.88(5.46)} & \multicolumn{1}{l}{71.19(4.26)} & \multicolumn{1}{l}{74.66(2.51)} & \multicolumn{1}{l}{79.28(1.59)} \\
    \{text\_a\} Question: ? the Answer: . {[}mask{]} \{text\_b\}  & \multicolumn{1}{l}{66.93(4.58)} & \multicolumn{1}{l}{70.04(3.64)} & \multicolumn{1}{l}{74.30(2.19)} & \multicolumn{1}{l}{78.77(3.06)} \\
    \{text\_a\} {[}mask{]} Question: ? the Answer: . \{text\_b\}   & \multicolumn{1}{l}{63.75(3.33)} & \multicolumn{1}{l}{66.93(4.05)} & \multicolumn{1}{l}{71.99(1.74)} & \multicolumn{1}{l}{77.62(1.89)} \\
    \{text\_a\} {[}mask{]} \{text\_b\} Question: ? the Answer: .  & \multicolumn{1}{l}{67.36(5.40)} & \multicolumn{1}{l}{69.75(5.91)} & \multicolumn{1}{l}{73.36(1.76)} & \multicolumn{1}{l}{78.34(2.12)} \\
    \hdashline
    Question: ? the Answer: . {[}mask{]} \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{56.90(0.91)} & \multicolumn{1}{l}{54.95(3.14)} & \multicolumn{1}{l}{57.26(3.56)} & \multicolumn{1}{l}{64.12(5.24)} \\
    {[}mask{]} Question: ? the Answer: . \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{53.72(3.25)} & \multicolumn{1}{l}{56.61(5.85)} & \multicolumn{1}{l}{62.89(5.08)} & \multicolumn{1}{l}{68.81(4.12)} \\
    {[}mask{]} \{text\_a\} Question: ? the Answer: . \{text\_b\}  & \multicolumn{1}{l}{55.74(5.11)} & \multicolumn{1}{l}{55.09(3.52)} & \multicolumn{1}{l}{59.71(4.98)} & \multicolumn{1}{l}{68.45(5.49)} \\
    {[}mask{]} \{text\_a\} \{text\_b\} Question: ? the Answer: .    & \multicolumn{1}{l}{55.02(5.48)} & \multicolumn{1}{l}{54.08(2.40)} & \multicolumn{1}{l}{54.37(2.47)} & \multicolumn{1}{l}{61.66(3.25)} \\
    \hline\noalign{\smallskip}
    variance & 15.16 & 17.11 & 20.29 & 17.62 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    the Answer: . \{text\_a\} Question: ? \{text\_b\} {[}mask{]}   & \multicolumn{1}{l}{63.61(2.65)} & \multicolumn{1}{l}{70.40(2.31)} & \multicolumn{1}{l}{74.51(3.33)} & \multicolumn{1}{l}{\textbf{79.78(0.72)}} \\
    Question: \{text\_a\} \{text\_b\} ? the Answer: . {[}mask{]}   & \multicolumn{1}{l}{58.63(3.88)} & \multicolumn{1}{l}{61.08(7.65)} & \multicolumn{1}{l}{68.81(3.08)} & \multicolumn{1}{l}{75.45(1.28)} \\
    Question: ? \{text\_a\} \{text\_b\} {[}mask{]} the Answer: .  & \multicolumn{1}{l}{56.61(5.72)} & \multicolumn{1}{l}{62.74(3.97)} & \multicolumn{1}{l}{69.39(1.68)} & \multicolumn{1}{l}{76.97(2.39)} \\
    \{text\_a\} Question: \{text\_b\} ? the Answer: . {[}mask{]} & \multicolumn{1}{l}{63.25(4.60)} & \multicolumn{1}{l}{70.90(3.48)} & \multicolumn{1}{l}{75.45(3.37)} & \multicolumn{1}{l}{77.76(0.94)} \\
    \{text\_a\} Question: ? \{text\_b\} {[}mask{]} the Answer: .  & \multicolumn{1}{l}{57.40(7.35)} & \multicolumn{1}{l}{64.19(6.10)} & \multicolumn{1}{l}{73.07(1.41)} & \multicolumn{1}{l}{78.12(2.35)} \\
    \{text\_a\} \{text\_b\} Question: ? the Answer: {[}mask{]} .  & \multicolumn{1}{l}{57.91(5.05)} & \multicolumn{1}{l}{62.67(3.84)} & \multicolumn{1}{l}{69.60(4.29)} & \multicolumn{1}{l}{77.18(1.60)} \\
    \hdashline
    the Answer: . \{text\_a\} Question: ? {[}mask{]} \{text\_b\} & \multicolumn{1}{l}{68.74(1.04)} & \multicolumn{1}{l}{70.97(1.48)} & \multicolumn{1}{l}{75.88(1.76)} & \multicolumn{1}{l}{78.92(2.08)} \\
    the Answer: \{text\_a\} {[}mask{]} . Question: ? \{text\_b\} & \multicolumn{1}{l}{59.78(6.63)} & \multicolumn{1}{l}{69.03(2.80)} & \multicolumn{1}{l}{73.72(1.06)} & \multicolumn{1}{l}{77.83(2.61)} \\
    the Answer: . \{text\_a\} {[}mask{]} \{text\_b\} Question: ?     & \multicolumn{1}{l}{69.24(3.94)} & \multicolumn{1}{l}{73.21(2.81)} & \multicolumn{1}{l}{76.39(1.57)} & \multicolumn{1}{l}{78.77(2.53)} \\
    \{text\_a\} the Answer: {[}mask{]} . Question: ? \{text\_b\}  & \multicolumn{1}{l}{60.51(3.46)} & \multicolumn{1}{l}{64.48(3.12)} & \multicolumn{1}{l}{69.75(4.46)} & \multicolumn{1}{l}{76.03(2.44)} \\
    \{text\_a\} the Answer: . {[}mask{]} \{text\_b\} Question: ?     & \multicolumn{1}{l}{69.10(3.05)} & \multicolumn{1}{l}{70.90(2.96)} & \multicolumn{1}{l}{74.73(2.01)} & \multicolumn{1}{l}{77.91(2.63)} \\
    \{text\_a\} {[}mask{]} . the Answer: Question: \{text\_b\} ? & \multicolumn{1}{l}{60.00(4.64)} & \multicolumn{1}{l}{63.83(4.84)} & \multicolumn{1}{l}{71.55(3.11)} & \multicolumn{1}{l}{77.18(2.39)} \\
    \hdashline
    the Answer: {[}mask{]} . Question: ? \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{57.04(3.53)} & \multicolumn{1}{l}{56.53(4.48)} & \multicolumn{1}{l}{61.52(2.05)} & \multicolumn{1}{l}{70.83(3.63)} \\
    the Answer: . {[}mask{]} \{text\_a\} Question: ? \{text\_b\} & \multicolumn{1}{l}{57.76(3.48)} & \multicolumn{1}{l}{59.42(1.78)} & \multicolumn{1}{l}{62.38(5.34)} & \multicolumn{1}{l}{71.77(2.48)} \\
    the Answer: . {[}mask{]} \{text\_a\} \{text\_b\} Question: ?     & \multicolumn{1}{l}{58.34(5.01)} & \multicolumn{1}{l}{57.26(3.70)} & \multicolumn{1}{l}{58.70(3.13)} & \multicolumn{1}{l}{66.93(4.30)} \\
    {[}mask{]} . the Answer: \{text\_a\} Question: ? \{text\_b\}  & \multicolumn{1}{l}{57.55(3.99)} & \multicolumn{1}{l}{60.51(4.74)} & \multicolumn{1}{l}{65.34(3.58)} & \multicolumn{1}{l}{75.38(2.79)} \\
    {[}mask{]} . the Answer: \{text\_a\} \{text\_b\} Question: ?  & \multicolumn{1}{l}{55.45(3.86)} & \multicolumn{1}{l}{58.05(6.04)} & \multicolumn{1}{l}{61.01(2.97)} & \multicolumn{1}{l}{71.99(3.76)} \\
    {[}mask{]} \{text\_a\} the Answer: . Question: \{text\_b\} ?      & \multicolumn{1}{l}{57.18(5.06)} & \multicolumn{1}{l}{57.47(4.76)} & \multicolumn{1}{l}{58.48(4.45)} & \multicolumn{1}{l}{69.24(5.84)} \\
    \hline\noalign{\smallskip}
    variance & 13.79 & 16.68 & 17.91 & 12.85 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    Question: \{text\_a\} . \{text\_b\} ? the Answer: {[}mask{]} & \multicolumn{1}{l}{61.95(4.48)} & \multicolumn{1}{l}{64.62(5.06)} & \multicolumn{1}{l}{72.35(3.84)} & \multicolumn{1}{l}{77.04(4.23)} \\
    the Answer: \{text\_a\} Question: ? \{text\_b\} {[}mask{]} .  & \multicolumn{1}{l}{65.99(3.66)} & \multicolumn{1}{l}{69.31(3.85)} & \multicolumn{1}{l}{75.16(2.29)} & \multicolumn{1}{l}{79.42(2.55)} \\
    Question: \{text\_a\} \{text\_b\} ? the Answer: {[}mask{]} .  & \multicolumn{1}{l}{61.66(4.73)} & \multicolumn{1}{l}{65.85(4.86)} & \multicolumn{1}{l}{70.40(2.76)} & \multicolumn{1}{l}{75.16(3.46)} \\
    \textit{\{text\_a\} Question: \{text\_b\} ? the Answer: {[}mask{]} . }& \multicolumn{1}{l}{67.51(4.88)} & \multicolumn{1}{l}{72.85(3.26)} & \multicolumn{1}{l}{73.00(1.29)} & \multicolumn{1}{l}{78.84(1.07)} \\
    \hdashline
    the Answer: \{text\_a\} . {[}mask{]} Question: ? \{text\_b\}  & \multicolumn{1}{l}{68.81(2.89)} & \multicolumn{1}{l}{69.89(1.95)} & \multicolumn{1}{l}{72.78(2.66)} & \multicolumn{1}{l}{77.04(3.59)} \\
    the Answer: \{text\_a\} . {[}mask{]} \{text\_b\} Question: ? & \multicolumn{1}{l}{\textbf{71.19(3.60)}} & \multicolumn{1}{l}{\textbf{74.73(3.11)}} & \multicolumn{1}{l}{\textbf{77.33(0.47)}} & \multicolumn{1}{l}{76.82(2.81)} \\
    the Answer: \{text\_a\} {[}mask{]} . Question: \{text\_b\} ? & \multicolumn{1}{l}{62.02(6.34)} & \multicolumn{1}{l}{65.63(5.25)} & \multicolumn{1}{l}{72.49(2.36)} & \multicolumn{1}{l}{77.26(1.53)} \\
    \{text\_a\} the Answer: {[}mask{]} . Question: \{text\_b\} ? & \multicolumn{1}{l}{62.89(3.07)} & \multicolumn{1}{l}{67.58(4.89)} & \multicolumn{1}{l}{74.66(4.40)} & \multicolumn{1}{l}{77.76(2.26)} \\
    \hdashline
    the Answer: {[}mask{]} . \{text\_a\} Question: ? \{text\_b\} & \multicolumn{1}{l}{58.63(2.78)} & \multicolumn{1}{l}{62.82(2.78)} & \multicolumn{1}{l}{65.63(4.34)} & \multicolumn{1}{l}{76.03(1.46)} \\
    the Answer: {[}mask{]} . Question: \{text\_a\} \{text\_b\} ? & \multicolumn{1}{l}{60.36(4.79)} & \multicolumn{1}{l}{60.58(4.20)} & \multicolumn{1}{l}{65.92(5.26)} & \multicolumn{1}{l}{72.13(1.48)} \\
    the Answer: . {[}mask{]} \{text\_a\} Question: \{text\_b\} ? & \multicolumn{1}{l}{59.21(3.26)} & \multicolumn{1}{l}{58.41(3.60)} & \multicolumn{1}{l}{62.24(5.89)} & \multicolumn{1}{l}{72.64(2.10)} \\
    {[}mask{]} . the Answer: \{text\_a\} Question: \{text\_b\} ? & \multicolumn{1}{l}{53.36(6.24)} & \multicolumn{1}{l}{61.23(6.08)} & \multicolumn{1}{l}{68.66(2.93)} & \multicolumn{1}{l}{75.60(3.47)} \\
    \hline\noalign{\smallskip}
    variance & 17.83 & 16.32 & 15.09 & 7.29 \\
    \hline\noalign{\smallskip}
    \textbf{Four prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    the Answer: \{text\_a\} Question: \{text\_b\} ? {[}mask{]} .  & \multicolumn{1}{l}{64.69(7.02)} & \multicolumn{1}{l}{69.82(4.48)} & \multicolumn{1}{l}{74.80(2.63)} & \multicolumn{1}{l}{78.41(2.05)} \\
    the Answer: \{text\_a\} . {[}mask{]} Question: \{text\_b\} ?  & \multicolumn{1}{l}{67.44(3.74)} & \multicolumn{1}{l}{72.13(2.97)} & \multicolumn{1}{l}{75.16(1.81)} & \multicolumn{1}{l}{78.63(1.79)} \\
    the Answer: {[}mask{]} . \{text\_a\} Question: \{text\_b\} ? & \multicolumn{1}{l}{61.59(5.34)} & \multicolumn{1}{l}{66.06(2.98)} & \multicolumn{1}{l}{73.21(2.56)} & \multicolumn{1}{l}{76.32(1.97)} \\
    \hline\noalign{\smallskip}
    variance & 5.85  & 6.07  & 1.95  & 2.31 \\
    variance all & 17.83 & 20.65 & 22.96 & 18.12 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \{text\_b\}  {[}mask{]} & \multicolumn{1}{l}{52.13(4.78)} & \multicolumn{1}{l}{54.15(2.71)} & \multicolumn{1}{l}{50.04(3.32)} & \multicolumn{1}{l}{57.40(2.23)} \\
    \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  {[}mask{]} & \multicolumn{1}{l}{55.31(4.48)} & \multicolumn{1}{l}{57.69(1.54)} & \multicolumn{1}{l}{57.98(3.29)} & \multicolumn{1}{l}{58.12(2.27)} \\
    \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}  {[}mask{]} & \multicolumn{1}{l}{51.12(2.38)} & \multicolumn{1}{l}{49.17(3.12)} & \multicolumn{1}{l}{51.05(2.40)} & \multicolumn{1}{l}{51.34(1.97)} \\
    \{text\_a\}  \{text\_b\}  {[}mask{]}  \textbf{\textit{P}}  & \multicolumn{1}{l}{49.39(2.69)} & \multicolumn{1}{l}{51.19(2.52)} & \multicolumn{1}{l}{51.62(2.99)} & \multicolumn{1}{l}{55.02(1.07)} \\
    \hdashline
    \textit{\textbf{\textit{P}}  \{text\_a\}  {[}mask{]}  \{text\_b\}} & \multicolumn{1}{l}{55.60(4.18)} & \multicolumn{1}{l}{59.13(1.00)} & \multicolumn{1}{l}{59.21(1.89)} & \multicolumn{1}{l}{60.14(1.01)} \\
    \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \{text\_b\}  & \multicolumn{1}{l}{53.86(1.81)} & \multicolumn{1}{l}{55.38(2.96)} & \multicolumn{1}{l}{54.15(1.37)} & \multicolumn{1}{l}{55.45(2.13)} \\
    \{text\_a\}  {[}mask{]}  \textbf{\textit{P}}  \{text\_b\}   & \multicolumn{1}{l}{54.01(0.83)} & \multicolumn{1}{l}{53.57(2.38)} & \multicolumn{1}{l}{52.42(3.22)} & \multicolumn{1}{l}{55.96(2.78)} \\
    \{text\_a\}  {[}mask{]}  \{text\_b\}  \textbf{\textit{P}}  & \multicolumn{1}{l}{54.08(4.76)} & \multicolumn{1}{l}{57.62(2.28)} & \multicolumn{1}{l}{\textbf{63.47(1.56)}} & \multicolumn{1}{l}{61.73(2.81)} \\
    \hdashline
    \textbf{\textit{P}}  {[}mask{]}  \{text\_a\}  \{text\_b\} & \multicolumn{1}{l}{52.20(1.16)} & \multicolumn{1}{l}{51.26(4.86)} & \multicolumn{1}{l}{51.05(4.52)} & \multicolumn{1}{l}{55.74(1.70)} \\
    {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \{text\_b\} & \multicolumn{1}{l}{48.45(3.87)} & \multicolumn{1}{l}{50.11(2.55)} & \multicolumn{1}{l}{50.97(2.47)} & \multicolumn{1}{l}{53.14(0.86)} \\
    {[}mask{]}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  & \multicolumn{1}{l}{51.91(2.20)} & \multicolumn{1}{l}{53.07(2.55)} & \multicolumn{1}{l}{51.19(1.64)} & \multicolumn{1}{l}{54.87(2.68)} \\
    {[}mask{]}  \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}    & \multicolumn{1}{l}{53.36(1.72)} & \multicolumn{1}{l}{54.30(2.96)} & \multicolumn{1}{l}{54.44(1.83)} & \multicolumn{1}{l}{55.02(4.21)} \\
    \hline\noalign{\smallskip}
    variance & 7.15  & 9.96  & 13.43 & 10.39 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  {[}mask{]}   & \multicolumn{1}{l}{52.85(4.28)} & \multicolumn{1}{l}{55.31(4.85)} & \multicolumn{1}{l}{52.49(4.34)} & \multicolumn{1}{l}{58.77(1.06)} \\
    \textbf{\textit{P}}  \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}  {[}mask{]}   & \multicolumn{1}{l}{49.60(3.98)} & \multicolumn{1}{l}{51.55(2.98)} & \multicolumn{1}{l}{49.10(1.17)} & \multicolumn{1}{l}{52.78(3.44)} \\
    \textbf{\textit{P}}  \{text\_a\}  \{text\_b\}  {[}mask{]}  \textbf{\textit{P}}  & \multicolumn{1}{l}{50.25(5.46)} & \multicolumn{1}{l}{53.72(2.81)} & \multicolumn{1}{l}{51.48(3.29)} & \multicolumn{1}{l}{55.38(3.29)} \\
    \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}  {[}mask{]} & \multicolumn{1}{l}{49.75(2.26)} & \multicolumn{1}{l}{51.84(2.92)} & \multicolumn{1}{l}{52.27(3.16)} & \multicolumn{1}{l}{54.87(2.18)} \\
    \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  {[}mask{]}  \textbf{\textit{P}}  & \multicolumn{1}{l}{54.95(1.68)} & \multicolumn{1}{l}{53.29(0.98)} & \multicolumn{1}{l}{51.12(2.00)} & \multicolumn{1}{l}{55.81(1.61)} \\
    \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  & \multicolumn{1}{l}{48.66(1.92)} & \multicolumn{1}{l}{50.25(3.05)} & \multicolumn{1}{l}{53.14(2.47)} & \multicolumn{1}{l}{53.50(2.27)} \\
    \hdashline
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \{text\_b\} & \multicolumn{1}{l}{55.02(1.69)} & \multicolumn{1}{l}{56.90(3.05)} & \multicolumn{1}{l}{54.37(3.30)} & \multicolumn{1}{l}{58.34(1.52)} \\
    \textbf{\textit{P}}  \{text\_a\}  {[}mask{]}  \textbf{\textit{P}}  \{text\_b\} & \multicolumn{1}{l}{51.91(4.40)} & \multicolumn{1}{l}{53.79(3.32)} & \multicolumn{1}{l}{54.44(2.95)} & \multicolumn{1}{l}{54.95(5.15)} \\
    \textbf{\textit{P}}  \{text\_a\}  {[}mask{]}  \{text\_b\}  \textbf{\textit{P}}     & \multicolumn{1}{l}{\textbf{56.90(4.31)}} & \multicolumn{1}{l}{\textbf{59.57(1.71)}} & \multicolumn{1}{l}{59.42(1.87)} & \multicolumn{1}{l}{\textbf{63.10(1.31)}} \\
    \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_b\}  & \multicolumn{1}{l}{50.69(3.22)} & \multicolumn{1}{l}{53.00(2.68)} & \multicolumn{1}{l}{51.91(3.91)} & \multicolumn{1}{l}{54.22(2.25)} \\
    \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \{text\_b\}  \textbf{\textit{P}}    & \multicolumn{1}{l}{54.66(2.92)} & \multicolumn{1}{l}{57.62(1.63)} & \multicolumn{1}{l}{56.10(1.57)} & \multicolumn{1}{l}{57.11(1.34)} \\
    \{text\_a\}  {[}mask{]}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}  & \multicolumn{1}{l}{50.18(2.33)} & \multicolumn{1}{l}{53.72(3.00)} & \multicolumn{1}{l}{52.20(2.80)} & \multicolumn{1}{l}{54.30(2.16)} \\
    \hdashline
    \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \{text\_b\} & \multicolumn{1}{l}{50.54(3.14)} & \multicolumn{1}{l}{52.35(1.44)} & \multicolumn{1}{l}{50.61(2.51)} & \multicolumn{1}{l}{53.07(2.94)} \\
    \textbf{\textit{P}}  {[}mask{]}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\} & \multicolumn{1}{l}{49.89(3.26)} & \multicolumn{1}{l}{\textit{50.18(3.58)}} & \multicolumn{1}{l}{51.55(3.63)} & \multicolumn{1}{l}{53.14(1.36)} \\
    \textbf{\textit{P}}  {[}mask{]}  \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}     & \multicolumn{1}{l}{48.81(5.45)} & \multicolumn{1}{l}{51.05(3.51)} & \multicolumn{1}{l}{50.76(2.48)} & \multicolumn{1}{l}{51.70(3.32)} \\
    {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  & \multicolumn{1}{l}{51.19(1.93)} & \multicolumn{1}{l}{50.54(2.14)} & \multicolumn{1}{l}{49.82(1.42)} & \multicolumn{1}{l}{53.50(1.88)} \\
    {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}  & \multicolumn{1}{l}{48.52(4.23)} & \multicolumn{1}{l}{50.40(1.70)} & \multicolumn{1}{l}{49.46(1.98)} & \multicolumn{1}{l}{51.55(3.44)} \\
    {[}mask{]}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}     & \multicolumn{1}{l}{52.35(5.07)} & \multicolumn{1}{l}{54.44(3.08)} & \multicolumn{1}{l}{50.83(3.54)} & \multicolumn{1}{l}{55.23(3.07)} \\
    \hline\noalign{\smallskip}
    variance & 8.38  & 9.39  & 10.32 & 11.55 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}  {[}mask{]} & \multicolumn{1}{l}{46.79(1.61)} & \multicolumn{1}{l}{50.61(2.77)} & \multicolumn{1}{l}{49.75(2.48)} & \multicolumn{1}{l}{52.49(2.48)} \\
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  {[}mask{]}  \textbf{\textit{P}}  & \multicolumn{1}{l}{51.41(6.85)} & \multicolumn{1}{l}{55.52(2.43)} & \multicolumn{1}{l}{54.51(3.44)} & \multicolumn{1}{l}{56.25(1.64)} \\
    \textbf{\textit{P}}  \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  & \multicolumn{1}{l}{49.17(4.59)} & \multicolumn{1}{l}{51.91(2.02)} & \multicolumn{1}{l}{52.56(1.83)} & \multicolumn{1}{l}{53.72(1.18)} \\
    \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}} & \multicolumn{1}{l}{49.10(3.75)} & \multicolumn{1}{l}{51.99(1.28)} & \multicolumn{1}{l}{52.71(1.86)} & \multicolumn{1}{l}{54.44(2.33)} \\
    \hdashline
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_b\}  & \multicolumn{1}{l}{50.97(2.06)} & \multicolumn{1}{l}{53.14(2.16)} & \multicolumn{1}{l}{51.70(3.86)} & \multicolumn{1}{l}{50.97(2.55)} \\
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \{text\_b\}  \textbf{\textit{P}} & \multicolumn{1}{l}{57.04(4.73)} & \multicolumn{1}{l}{57.69(3.97)} & \multicolumn{1}{l}{58.19(3.12)} & \multicolumn{1}{l}{59.57(1.42)} \\
    \textbf{\textit{P}}  \{text\_a\}  {[}mask{]}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}} & \multicolumn{1}{l}{54.37(2.70)} & \multicolumn{1}{l}{50.11(2.00)} & \multicolumn{1}{l}{50.97(3.49)} & \multicolumn{1}{l}{53.65(4.29)} \\
    \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}} & \multicolumn{1}{l}{52.64(5.38)} & \multicolumn{1}{l}{54.37(2.92)} & \multicolumn{1}{l}{54.95(3.51)} & \multicolumn{1}{l}{53.86(2.39)} \\
    \hdashline
    \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  & \multicolumn{1}{l}{52.64(3.41)} & \multicolumn{1}{l}{51.84(1.27)} & \multicolumn{1}{l}{51.62(2.41)} & \multicolumn{1}{l}{54.51(2.35)} \\
    \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \{text\_b\}  \textbf{\textit{P}} & \multicolumn{1}{l}{50.47(4.61)} & \multicolumn{1}{l}{51.12(3.27)} & \multicolumn{1}{l}{53.29(3.16)} & \multicolumn{1}{l}{\textit{50.90(2.42)}} \\
    \textbf{\textit{P}}  {[}mask{]}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}} & \multicolumn{1}{l}{52.78(2.79)} & \multicolumn{1}{l}{49.39(3.70)} & \multicolumn{1}{l}{54.30(2.76)} & \multicolumn{1}{l}{55.52(4.47)} \\
    {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}} & \multicolumn{1}{l}{48.74(3.23)} & \multicolumn{1}{l}{49.46(1.20)} & \multicolumn{1}{l}{50.40(1.37)} & \multicolumn{1}{l}{53.65(2.13)} \\
    \hline\noalign{\smallskip}
    variance & 10.25 & 8.3   & 8.44  & 8.67 \\
    \hline\noalign{\smallskip}
    \textbf{Four prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  & \multicolumn{1}{l}{50.97(5.24)} & \multicolumn{1}{l}{53.07(4.01)} & \multicolumn{1}{l}{51.41(2.76)} & \multicolumn{1}{l}{52.06(3.12)} \\
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}  & \multicolumn{1}{l}{48.52(5.16)} & \multicolumn{1}{l}{52.13(2.05)} & \multicolumn{1}{l}{54.58(1.21)} & \multicolumn{1}{l}{51.55(3.17)} \\
    \textbf{\textit{P}}  {[}mask{]}  \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}  & \multicolumn{1}{l}{48.30(3.37)} & \multicolumn{1}{l}{49.10(2.30)} & \multicolumn{1}{l}{50.54(2.74)} & \multicolumn{1}{l}{50.97(4.97)} \\
    \hline\noalign{\smallskip}
    variance & 2.67  & 3.97  & 4.04  & 1.09 \\
    variance all & 10.25 & 10.47 & 14.37 & 12.2 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
\hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
\hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
\hline\noalign{\smallskip}
    Question: True or False? Answer: \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{58.99(8.37)} & \multicolumn{1}{l}{\textbf{66.86(4.85)}} & \multicolumn{1}{l}{70.40(2.18)} & \multicolumn{1}{l}{74.73(1.77)} \\
    \{text\_a\} Question: True or False? Answer: \{text\_b\} & \multicolumn{1}{l}{\textbf{61.66(6.67)}} & \multicolumn{1}{l}{65.56(3.88)} & \multicolumn{1}{l}{70.69(1.60)} & \multicolumn{1}{l}{74.44(1.03)} \\
    \{text\_a\} \{text\_b\} Question: True or False? Answer:  & \multicolumn{1}{l}{55.45(2.78)} & \multicolumn{1}{l}{55.52(3.20)} & \multicolumn{1}{l}{60.00(4.47)} & \multicolumn{1}{l}{66.21(3.57)} \\
\hline\noalign{\smallskip}
    variance & 6.21  & 11.34 & 10.69 & 8.52 \\
\hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
\hline\noalign{\smallskip}
    Answer: \{text\_a\} Question: True or False? \{text\_b\} & \multicolumn{1}{l}{60.29(4.02)} & \multicolumn{1}{l}{65.20(4.06)} & \multicolumn{1}{l}{\textbf{72.92(1.67)}} & \multicolumn{1}{l}{75.02(1.43)} \\
    Question: \{text\_a\} \{text\_b\} True or False? Answer:  & \multicolumn{1}{l}{56.82(7.49)} & \multicolumn{1}{l}{59.42(7.10)} & \multicolumn{1}{l}{63.68(5.06)} & \multicolumn{1}{l}{71.05(1.12)} \\
  \textit{\{text\_a\} Question: \{text\_b\} True or False? Answer:}  & \multicolumn{1}{l}{58.56(7.03)} & \multicolumn{1}{l}{59.93(5.89)} & \multicolumn{1}{l}{68.09(2.53)} & \multicolumn{1}{l}{71.41(2.74)} \\
 \hline\noalign{\smallskip}
    variance & 3.47  & 5.78  & 9.24  & 3.97 \\
\hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
\hline\noalign{\smallskip}
    True or False? \{text\_a\} Question: \{text\_b\} Answer:  & \multicolumn{1}{l}{60.14(7.10)} & \multicolumn{1}{l}{66.57(7.11)} & \multicolumn{1}{l}{72.20(1.11)} & \multicolumn{1}{l}{\textbf{75.23(0.55)}} \\
    \hline\noalign{\smallskip}
    variance all & 6.21  & 11.34 & 12.92 & 9.02 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
    \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textit{\textbf{\textit{P}}  \{text\_a\}  \{text\_b\} } & \multicolumn{1}{l}{\textbf{52.06(4.80)}} & \multicolumn{1}{l}{52.35(3.22)} & \multicolumn{1}{l}{\textbf{57.33(2.88)}} & \multicolumn{1}{l}{59.13(1.18)} \\
    \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  & \multicolumn{1}{l}{48.16(1.95)} & \multicolumn{1}{l}{50.25(3.19)} & \multicolumn{1}{l}{50.47(3.02)} & \multicolumn{1}{l}{54.66(3.92)} \\
    \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}  & \multicolumn{1}{l}{48.45(2.44)} & \multicolumn{1}{l}{52.13(4.53)} & \multicolumn{1}{l}{54.44(4.13)} & \multicolumn{1}{l}{\textbf{61.23(3.40)}} \\
    \hline\noalign{\smallskip}
    variance & 3.9   & 2.1   & 6.86  & 6.57 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}   & \multicolumn{1}{l}{47.73(2.95)} & \multicolumn{1}{l}{\textbf{52.64(3.15)}} & \multicolumn{1}{l}{53.50(4.07)} & \multicolumn{1}{l}{55.45(2.86)} \\
    \textbf{\textit{P}}  \{text\_a\}  \{text\_b\}  \textbf{\textit{P}}  & \multicolumn{1}{l}{48.52(3.09)} & \multicolumn{1}{l}{51.26(2.57)} & \multicolumn{1}{l}{52.71(1.53)} & \multicolumn{1}{l}{51.55(2.29)} \\
    \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}} & \multicolumn{1}{l}{50.69(2.43)} & \multicolumn{1}{l}{51.19(4.50)} & \multicolumn{1}{l}{53.36(4.14)} & \multicolumn{1}{l}{58.48(4.90)} \\
    \hline\noalign{\smallskip}
    variance & 2.96  & 1.45  & 0.79  & 6.93 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}}  \{text\_a\}  \textbf{\textit{P}}  \{text\_b\}  \textbf{\textit{P}}  & \multicolumn{1}{l}{50.32(2.67)} & \multicolumn{1}{l}{50.11(3.96)} & \multicolumn{1}{l}{53.94(2.86)} & \multicolumn{1}{l}{56.61(2.75)} \\
    \hline\noalign{\smallskip}
    variance all & 4.33  & 2.53  & 6.86  & 9.68 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lllll}
\hline\noalign{\smallskip}
& \textbf{K=16} & \textbf{K=32} & \textbf{K=64} & \textbf{K=128} \\
\textbf{}                          & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} \\
\hline\noalign{\smallskip}
\textbf{One prompt sequence}    &               &               &               &                \\
\hline\noalign{\smallskip}
\textit{\textbf{P} \{text\_a\} \{text\_b\}} & 51.4(1.5)          & \textbf{54.4(3.9)} & \textbf{62.3(2.9)} & \textbf{64.4(3.8)} \\
\{text\_a\} \textit{\textbf{P}} \{text\_b\}       & 52.3(4.2)     & 52.1(3.9)     & 55.9(4.9)     & 57.9(3.4)      \\
\{text\_a\} \{text\_b\} \textit{\textbf{P}}       & 48.4(1.8)     & 50.3(4.6)     & 51.9(3.2)     & 56.7(4.3)      \\
\hline\noalign{\smallskip}
variance                        & 3.9           & 4.1           & 10.4          & 7.7            \\
\hline\noalign{\smallskip}
\textbf{Two prompt sequences}   &               &               &               &                \\
\hline\noalign{\smallskip}
\textit{\textbf{P}} \{text\_a\} \textit{\textbf{P}} \{text\_b\}     & 50.0(3.2)     & 52.2(2.1)     & 56.7(3.8)     & 64.3(3.3)      \\
\textit{\textbf{P}} \{text\_a\} \{text\_b\} \textit{\textbf{P}}     & 51.3(1.4)     & 49.1(2.4)     & 52.1(1.9)     & 54.5(2.4)      \\
\{text\_a\} \textit{\textbf{P}} \{text\_b\} \textit{\textbf{P}}        & \textbf{53.1(3.2)} & 54.2(1.2)          & 56.5(2.8)          & 59.5(2.3)          \\
\hline\noalign{\smallskip}
variance                        & 3.1           & 5.1           & 4.6           & 9.8            \\
\hline\noalign{\smallskip}
\textbf{Three prompt sequences} &               &               &               &                \\
\hline\noalign{\smallskip}
\textit{\textbf{P}} \{text\_a\} \textit{\textbf{P}} \{text\_b\} \textit{\textbf{P}}   & 46.5(3.7)     & 51.2(2.9)     & 53.6(2.5)     & 59.5(3.8)      \\
\hline\noalign{\smallskip}
variance all                    & 6.6           & 5.3           & 10.4          & 9.9 \\           
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{lrrrr}
   \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
   \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
  \hline\noalign{\smallskip}
    . Question: ? Answer: . \{text\_a\} \{text\_b\} {[}mask{]} & \multicolumn{1}{l}{64.14(4.13)} & \multicolumn{1}{l}{65.99(6.23)} & \multicolumn{1}{l}{71.93(2.04)} & \multicolumn{1}{l}{73.48(0.68)} \\
    \{text\_a\} . Question: ? Answer: . \{text\_b\} {[}mask{]} & \multicolumn{1}{l}{69.37(2.11)} & \multicolumn{1}{l}{68.48(3.12)} & \multicolumn{1}{l}{72.61(1.23)} & \multicolumn{1}{l}{74.07(1.13)} \\
    \{text\_a\} \{text\_b\} . Question: ? Answer: . {[}mask{]} & \multicolumn{1}{l}{67.30(3.53)} & \multicolumn{1}{l}{66.90(4.11)} & \multicolumn{1}{l}{71.31(3.61)} & \multicolumn{1}{l}{74.06(1.50)} \\
    \{text\_a\} \{text\_b\} {[}mask{]} . Question: ? Answer: . & \multicolumn{1}{l}{62.56(5.09)} & \multicolumn{1}{l}{64.80(4.51)} & \multicolumn{1}{l}{69.76(3.61)} & \multicolumn{1}{l}{72.98(2.08)} \\
    \hdashline
    . Question: ? Answer: . \{text\_a\} {[}mask{]} \{text\_b\} & \multicolumn{1}{l}{64.86(5.11)} & \multicolumn{1}{l}{68.75(3.15)} & \multicolumn{1}{l}{71.43(1.90)} & \multicolumn{1}{l}{74.97(0.36)} \\
    \{text\_a\} . Question: ? Answer: . {[}mask{]} \{text\_b\}  & \multicolumn{1}{l}{65.39(5.79)} & \multicolumn{1}{l}{\textbf{72.12(1.40)}} & \multicolumn{1}{l}{72.42(3.03)} & \multicolumn{1}{l}{74.16(2.49)} \\
    \{text\_a\} {[}mask{]} . Question: ? Answer: . \{text\_b\}   & \multicolumn{1}{l}{64.26(4.09)} & \multicolumn{1}{l}{67.94(4.23)} & \multicolumn{1}{l}{71.62(2.26)} & \multicolumn{1}{l}{74.29(1.77)} \\
    \{text\_a\} {[}mask{]} \{text\_b\} . Question: ? Answer: .  & \multicolumn{1}{l}{63.52(2.83)} & \multicolumn{1}{l}{69.79(2.10)} & \multicolumn{1}{l}{71.76(2.29)} & \multicolumn{1}{l}{74.84(1.03)} \\
    \hdashline
    . Question: ? Answer: . {[}mask{]} \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{56.67(5.35)} & \multicolumn{1}{l}{59.06(4.48)} & \multicolumn{1}{l}{63.20(4.61)} & \multicolumn{1}{l}{68.89(2.50)} \\
    {[}mask{]}. Question: ? Answer: . \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{59.82(3.17)} & \multicolumn{1}{l}{59.47(9.03)} & \multicolumn{1}{l}{65.98(4.82)} & \multicolumn{1}{l}{70.39(2.29)} \\
    {[}mask{]} \{text\_a\} . Question: ? Answer: . \{text\_b\}  & \multicolumn{1}{l}{58.37(3.86)} & \multicolumn{1}{l}{56.96(3.00)} & \multicolumn{1}{l}{62.09(4.14)} & \multicolumn{1}{l}{67.78(1.94)} \\
    {[}mask{]} \{text\_a\} \{text\_b\} . Question: ? Answer: .     & \multicolumn{1}{l}{56.59(2.26)} & \multicolumn{1}{l}{57.32(4.75)} & \multicolumn{1}{l}{61.56(3.89)} & \multicolumn{1}{l}{62.83(2.69)} \\
      \hline\noalign{\smallskip}
    variance & 12.78 & 15.16 & 11.05 & 12.14 \\
      \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
      \hline\noalign{\smallskip}
    Answer: . \{text\_a\} . Question: ? \{text\_b\} {[}mask{]}   & \multicolumn{1}{l}{66.61(2.46)} & \multicolumn{1}{l}{70.02(1.81)} & \multicolumn{1}{l}{71.09(3.09)} & \multicolumn{1}{l}{74.42(1.28)} \\
    . Question: \{text\_a\} \{text\_b\} ? Answer: . {[}mask{]}   & \multicolumn{1}{l}{66.26(3.62)} & \multicolumn{1}{l}{68.76(1.33)} & \multicolumn{1}{l}{71.92(2.56)} & \multicolumn{1}{l}{73.88(1.99)} \\
    . Question: ? \{text\_a\} \{text\_b\} {[}mask{]} Answer: .  & \multicolumn{1}{l}{64.43(3.58)} & \multicolumn{1}{l}{67.76(3.21)} & \multicolumn{1}{l}{71.30(2.33)} & \multicolumn{1}{l}{74.04(1.44)} \\
    \{text\_a\} . Question: \{text\_b\} ? Answer: . {[}mask{]} & \multicolumn{1}{l}{67.68(1.95)} & \multicolumn{1}{l}{68.93(4.44)} & \multicolumn{1}{l}{71.54(2.95)} & \multicolumn{1}{l}{75.03(2.41)} \\
    \{text\_a\} . Question: ? \{text\_b\} {[}mask{]} Answer: .  & \multicolumn{1}{l}{68.18(2.56)} & \multicolumn{1}{l}{68.54(2.59)} & \multicolumn{1}{l}{\textbf{73.84(1.06)}} & \multicolumn{1}{l}{73.72(1.06)} \\
    \{text\_a\} \{text\_b\} . Question: ? Answer: {[}mask{]} .  & \multicolumn{1}{l}{63.47(7.07)} & \multicolumn{1}{l}{70.29(1.97)} & \multicolumn{1}{l}{71.39(2.52)} & \multicolumn{1}{l}{74.59(2.40)} \\
    \hdashline
    Answer: . \{text\_a\} . Question: ? {[}mask{]} \{text\_b\} & \multicolumn{1}{l}{66.84(4.91)} & \multicolumn{1}{l}{71.11(1.05)} & \multicolumn{1}{l}{71.74(2.30)} & \multicolumn{1}{l}{73.99(2.69)} \\
    Answer: . \{text\_a\} {[}mask{]} . Question: ? \{text\_b\} & \multicolumn{1}{l}{62.07(5.23)} & \multicolumn{1}{l}{65.19(4.27)} & \multicolumn{1}{l}{71.58(2.14)} & \multicolumn{1}{l}{73.87(1.74)} \\
    Answer: . \{text\_a\} {[}mask{]} \{text\_b\} . Question: ?     & \multicolumn{1}{l}{65.32(4.20)} & \multicolumn{1}{l}{69.06(3.19)} & \multicolumn{1}{l}{71.55(2.87)} & \multicolumn{1}{l}{74.86(1.00)} \\
    \{text\_a\} . Answer: {[}mask{]} . Question: ? \{text\_b\}  & \multicolumn{1}{l}{65.27(4.81)} & \multicolumn{1}{l}{69.63(3.25)} & \multicolumn{1}{l}{72.77(1.29)} & \multicolumn{1}{l}{75.48(2.06)} \\
    \{text\_a\} . Answer: . {[}mask{]} \{text\_b\} Question: ?     & \multicolumn{1}{l}{64.50(6.13)} & \multicolumn{1}{l}{67.54(5.74)} & \multicolumn{1}{l}{72.49(2.85)} & \multicolumn{1}{l}{74.95(2.00)} \\
    \{text\_a\} {[}mask{]} . Answer: . Question: \{text\_b\} ? & \multicolumn{1}{l}{57.57(4.51)} & \multicolumn{1}{l}{59.29(5.66)} & \multicolumn{1}{l}{66.83(1.51)} & \multicolumn{1}{l}{70.25(1.39)} \\
    \hdashline
    Answer: . {[}mask{]} . Question: ? \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{59.82(4.13)} & \multicolumn{1}{l}{64.00(6.26)} & \multicolumn{1}{l}{66.42(6.23)} & \multicolumn{1}{l}{69.41(3.76)} \\
    Answer: . {[}mask{]} \{text\_a\} . Question: ? \{text\_b\} & \multicolumn{1}{l}{59.79(5.01)} & \multicolumn{1}{l}{61.61(3.10)} & \multicolumn{1}{l}{64.56(3.22)} & \multicolumn{1}{l}{69.17(1.91)} \\
    Answer: . {[}mask{]} \{text\_a\} \{text\_b\} . Question: ?     & \multicolumn{1}{l}{58.06(3.52)} & \multicolumn{1}{l}{56.52(4.00)} & \multicolumn{1}{l}{61.82(4.59)} & \multicolumn{1}{l}{66.37(3.78)} \\
    {[}mask{]} . Answer: \{text\_a\} . Question: ? \{text\_b\}  & \multicolumn{1}{l}{61.56(4.01)} & \multicolumn{1}{l}{61.05(7.08)} & \multicolumn{1}{l}{68.43(2.61)} & \multicolumn{1}{l}{71.81(1.61)} \\
    {[}mask{]} . Answer: \{text\_a\} \{text\_b\} . Question: ?  & \multicolumn{1}{l}{57.58(4.58)} & \multicolumn{1}{l}{61.47(4.39)} & \multicolumn{1}{l}{64.89(5.08)} & \multicolumn{1}{l}{70.18(2.23)} \\
    {[}mask{]} \{text\_a\} . Answer: . Question: \{text\_b\} ?      & \multicolumn{1}{l}{56.76(4.13)} & \multicolumn{1}{l}{57.11(3.27)} & \multicolumn{1}{l}{59.77(3.33)} & \multicolumn{1}{l}{62.35(5.54)} \\
      \hline\noalign{\smallskip}
    variance & 11.42 & 14.59 & 14.07 & 13.13
 \\
      \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
      \hline\noalign{\smallskip}
    . Question: \{text\_a\} . \{text\_b\} ? Answer: {[}mask{]} & \multicolumn{1}{l}{66.70(4.72)} & \multicolumn{1}{l}{69.93(3.68)} & \multicolumn{1}{l}{73.34(1.96)} & \multicolumn{1}{l}{74.36(1.24)} \\
    Answer: \{text\_a\} . Question: ? \{text\_b\} {[}mask{]} .  & \multicolumn{1}{l}{64.91(2.59)} & \multicolumn{1}{l}{69.96(2.55)} & \multicolumn{1}{l}{72.42(1.74)} & \multicolumn{1}{l}{74.50(1.68)} \\
    . Question: \{text\_a\} \{text\_b\} ? Answer: {[}mask{]} .  & \multicolumn{1}{l}{65.73(2.93)} & \multicolumn{1}{l}{67.97(8.36)} & \multicolumn{1}{l}{72.70(2.41)} & \multicolumn{1}{l}{74.87(1.45)} \\
    \textit{\{text\_a\} . Question: \{text\_b\} ? Answer: {[}mask{]} .} & \multicolumn{1}{l}{67.49(2.46)} & \multicolumn{1}{l}{68.28(4.74)} & \multicolumn{1}{l}{73.23(2.12)} & \multicolumn{1}{l}{\textbf{75.65(1.08)}} \\
    \hdashline
    Answer: \{text\_a\} . {[}mask{]} . Question: ? \{text\_b\}  & \multicolumn{1}{l}{57.60(3.55)} & \multicolumn{1}{l}{64.86(4.36)} & \multicolumn{1}{l}{69.87(2.13)} & \multicolumn{1}{l}{73.76(2.05)} \\
    Answer: . \{text\_a\} . {[}mask{]} \{text\_b\} Question: ? & \multicolumn{1}{l}{68.92(1.94)} & \multicolumn{1}{l}{69.66(2.05)} & \multicolumn{1}{l}{71.95(1.44)} & \multicolumn{1}{l}{73.98(1.57)} \\
    Answer: . \{text\_a\} {[}mask{]} . Question: \{text\_b\} ? & \multicolumn{1}{l}{56.65(4.96)} & \multicolumn{1}{l}{64.43(3.70)} & \multicolumn{1}{l}{69.98(2.70)} & \multicolumn{1}{l}{73.24(1.18)} \\
    \{text\_a\} . Answer: {[}mask{]} . Question: \{text\_b\} ? & \multicolumn{1}{l}{66.60(5.04)} & \multicolumn{1}{l}{67.90(3.47)} & \multicolumn{1}{l}{71.39(1.68)} & \multicolumn{1}{l}{75.18(2.31)} \\
    \hdashline
    Answer: {[}mask{]} . \{text\_a\} . Question: ? \{text\_b\} & \multicolumn{1}{l}{66.21(1.31)} & \multicolumn{1}{l}{67.47(2.37)} & \multicolumn{1}{l}{70.48(0.59)} & \multicolumn{1}{l}{73.25(2.04)} \\
    Answer: . {[}mask{]} . Question: \{text\_a\} \{text\_b\} ? & \multicolumn{1}{l}{65.77(1.74)} & \multicolumn{1}{l}{62.34(5.68)} & \multicolumn{1}{l}{69.94(2.24)} & \multicolumn{1}{l}{70.63(1.41)} \\
    Answer: . {[}mask{]} \{text\_a\} . Question: \{text\_b\} ? & \multicolumn{1}{l}{57.08(4.94)} & \multicolumn{1}{l}{58.40(1.47)} & \multicolumn{1}{l}{62.88(3.48)} & \multicolumn{1}{l}{66.24(3.75)} \\
    {[}mask{]} . Answer: \{text\_a\} . Question: \{text\_b\} ? & \multicolumn{1}{l}{57.28(6.89)} & \multicolumn{1}{l}{61.52(4.14)} & \multicolumn{1}{l}{66.12(4.08)} & \multicolumn{1}{l}{71.95(2.99)} \\
      \hline\noalign{\smallskip}
    variance & 12.27 & 11.56 & 10.46 & 9.41 \\
      \hline\noalign{\smallskip}
    \textbf{Four prompt sequences} &       &       &       &  \\
      \hline\noalign{\smallskip}
    Answer: \{text\_a\} . Question: \{text\_b\} ? {[}mask{]} .  & \multicolumn{1}{l}{\textbf{69.46(1.42)}} & \multicolumn{1}{l}{71.42(2.22)} & \multicolumn{1}{l}{72.19(2.20)} & \multicolumn{1}{l}{75.49(2.23)} \\
    Answer: \{text\_a\} . {[}mask{]} . Question: \{text\_b\} ?  & \multicolumn{1}{l}{54.68(3.22)} & \multicolumn{1}{l}{55.12(9.41)} & \multicolumn{1}{l}{68.04(3.41)} & \multicolumn{1}{l}{71.11(0.89)} \\
    Answer: {[}mask{]} . \{text\_a\} . Question: \{text\_b\} ? & \multicolumn{1}{l}{68.99(1.46)} & \multicolumn{1}{l}{69.44(1.15)} & \multicolumn{1}{l}{72.39(2.01)} & \multicolumn{1}{l}{73.03(2.16)} \\
      \hline\noalign{\smallskip}
    variance & 14.78 & 16.3  & 4.35  & 4.38 \\
    variance all & 14.78 & 17    & 14.07 & 13.3 \\
      \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
  \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
\hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
\hline\noalign{\smallskip}
    \textbf{\textit{P}} \{text\_a\} \{text\_b\} {[}mask{]} & \multicolumn{1}{l}{53.38(5.90)} & \multicolumn{1}{l}{54.39(4.83)} & \multicolumn{1}{l}{60.29(1.97)} & \multicolumn{1}{l}{60.95(1.78)} \\
    \{text\_a\} \textbf{\textit{P}} \{text\_b\} {[}mask{]} & \multicolumn{1}{l}{53.58(8.90)} & \multicolumn{1}{l}{58.28(0.57)} & \multicolumn{1}{l}{56.45(0.99)} & \multicolumn{1}{l}{55.74(2.67)} \\
    \{text\_a\} \{text\_b\} \textbf{\textit{P}} {[}mask{]} & \multicolumn{1}{l}{48.99(6.59)} & \multicolumn{1}{l}{52.92(8.67)} & \multicolumn{1}{l}{53.67(6.24)} & \multicolumn{1}{l}{56.06(3.23)} \\
    \{text\_a\} \{text\_b\} {[}mask{]} \textbf{\textit{P}}  & \multicolumn{1}{l}{54.82(4.73)} & \multicolumn{1}{l}{53.09(7.90)} & \multicolumn{1}{l}{55.14(3.27)} & \multicolumn{1}{l}{54.53(4.30)} \\
    \hdashline
    \textit{\textbf{\textit{P}} \{text\_a\} {[}mask{]} \{text\_b\}} & \multicolumn{1}{l}{60.12(2.53)} & \multicolumn{1}{l}{57.43(5.76)} & \multicolumn{1}{l}{62.09(1.29)} & \multicolumn{1}{l}{60.39(2.47)} \\
    \{text\_a\} \textbf{\textit{P}} {[}mask{]} \{text\_b\}  & \multicolumn{1}{l}{55.27(5.63)} & \multicolumn{1}{l}{57.69(3.66)} & \multicolumn{1}{l}{57.63(3.28)} & \multicolumn{1}{l}{58.57(3.16)} \\
    \{text\_a\} {[}mask{]} \textbf{\textit{P}} \{text\_b\}   & \multicolumn{1}{l}{50.68(7.07)} & \multicolumn{1}{l}{52.55(6.36)} & \multicolumn{1}{l}{51.66(6.45)} & \multicolumn{1}{l}{51.21(5.67)} \\
    \{text\_a\} {[}mask{]} \{text\_b\} \textbf{\textit{P}}  & \multicolumn{1}{l}{60.84(1.93)} & \multicolumn{1}{l}{\textbf{63.48(1.21)}} & \multicolumn{1}{l}{\textbf{62.62(1.80)}} & \multicolumn{1}{l}{\textbf{65.14(0.98)}} \\
    \hdashline
    \textbf{\textit{P}} {[}mask{]} \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{53.69(6.24)} & \multicolumn{1}{l}{57.36(3.73)} & \multicolumn{1}{l}{54.76(4.36)} & \multicolumn{1}{l}{58.11(2.55)} \\
    {[}mask{]} \textbf{\textit{P}} \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{51.69(8.85)} & \multicolumn{1}{l}{55.77(4.56)} & \multicolumn{1}{l}{53.54(6.57)} & \multicolumn{1}{l}{55.80(2.91)} \\
    {[}mask{]} \{text\_a\} \textbf{\textit{P}} \{text\_b\}  & \multicolumn{1}{l}{50.47(7.14)} & \multicolumn{1}{l}{52.67(6.57)} & \multicolumn{1}{l}{55.45(5.01)} & \multicolumn{1}{l}{56.16(2.95)} \\
    {[}mask{]} \{text\_a\} \{text\_b\} \textbf{\textit{P}}    & \multicolumn{1}{l}{43.98(5.78)} & \multicolumn{1}{l}{52.66(8.09)} & \multicolumn{1}{l}{55.28(5.85)} & \multicolumn{1}{l}{57.17(4.11)} \\
    \hline\noalign{\smallskip}
    variance & 16.86 & 10.93 & 10.96 & 13.93 \\
\hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
\hline\noalign{\smallskip}
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\} {[}mask{]}   & \multicolumn{1}{l}{53.39(8.38)} & \multicolumn{1}{l}{57.48(1.60)} & \multicolumn{1}{l}{55.79(5.64)} & \multicolumn{1}{l}{60.91(0.72)} \\
    \textbf{\textit{P}} \{text\_a\} \{text\_b\} \textbf{\textit{P}} {[}mask{]}   & \multicolumn{1}{l}{50.59(7.19)} & \multicolumn{1}{l}{52.13(8.87)} & \multicolumn{1}{l}{54.57(2.63)} & \multicolumn{1}{l}{56.67(3.52)} \\
    \textbf{\textit{P}} \{text\_a\} \{text\_b\} {[}mask{]} \textbf{\textit{P}}  & \multicolumn{1}{l}{55.89(4.49)} & \multicolumn{1}{l}{57.28(1.84)} & \multicolumn{1}{l}{55.68(6.00)} & \multicolumn{1}{l}{60.01(1.94)} \\
    \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} {[}mask{]} & \multicolumn{1}{l}{47.83(9.17)} & \multicolumn{1}{l}{55.16(4.46)} & \multicolumn{1}{l}{55.89(2.92)} & \multicolumn{1}{l}{53.27(3.04)} \\
    \{text\_a\} \textbf{\textit{P}} \{text\_b\} {[}mask{]} \textbf{\textit{P}}  & \multicolumn{1}{l}{50.88(6.63)} & \multicolumn{1}{l}{54.85(1.44)} & \multicolumn{1}{l}{55.21(1.80)} & \multicolumn{1}{l}{57.44(2.10)} \\
    \{text\_a\} \{text\_b\} \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}}  & \multicolumn{1}{l}{47.93(9.49)} & \multicolumn{1}{l}{55.59(1.87)} & \multicolumn{1}{l}{54.48(2.29)} & \multicolumn{1}{l}{57.78(2.46)} \\
    \hdashline
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} {[}mask{]} \{text\_b\} & \multicolumn{1}{l}{\textbf{61.11(1.68)}} & \multicolumn{1}{l}{59.91(2.16)} & \multicolumn{1}{l}{60.40(2.78)} & \multicolumn{1}{l}{62.79(2.23)} \\
    \textbf{\textit{P}} \{text\_a\} {[}mask{]} \textbf{\textit{P}} \{text\_b\} & \multicolumn{1}{l}{56.48(2.54)} & \multicolumn{1}{l}{55.66(3.18)} & \multicolumn{1}{l}{52.17(6.58)} & \multicolumn{1}{l}{55.80(1.49)} \\
    \textbf{\textit{P}} \{text\_a\} {[}mask{]} \{text\_b\} \textbf{\textit{P}}     & \multicolumn{1}{l}{59.25(2.68)} & \multicolumn{1}{l}{62.21(1.86)} & \multicolumn{1}{l}{59.21(4.64)} & \multicolumn{1}{l}{62.19(2.74)} \\
    \{text\_a\} \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} \{text\_b\}  & \multicolumn{1}{l}{44.77(9.47)} & \multicolumn{1}{l}{50.36(11.55)} & \multicolumn{1}{l}{56.31(3.88)} & \multicolumn{1}{l}{55.34(1.81)} \\
    \{text\_a\} \textbf{\textit{P}} {[}mask{]} \{text\_b\} \textbf{\textit{P}}    & \multicolumn{1}{l}{55.41(6.85)} & \multicolumn{1}{l}{56.31(2.98)} & \multicolumn{1}{l}{57.44(3.31)} & \multicolumn{1}{l}{56.35(4.23)} \\
    \{text\_a\} {[}mask{]} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}}  & \multicolumn{1}{l}{45.48(7.67)} & \multicolumn{1}{l}{53.48(4.50)} & \multicolumn{1}{l}{51.72(7.80)} & \multicolumn{1}{l}{53.01(7.03)} \\
    \hdashline
    \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} \{text\_a\} \{text\_b\} & \multicolumn{1}{l}{50.66(8.55)} & \multicolumn{1}{l}{57.22(3.20)} & \multicolumn{1}{l}{55.70(3.16)} & \multicolumn{1}{l}{56.54(3.20)} \\
    \textbf{\textit{P}} {[}mask{]} \{text\_a\} \textbf{\textit{P}} \{text\_b\} & \multicolumn{1}{l}{46.33(7.87)} & \multicolumn{1}{l}{56.07(3.75)} & \multicolumn{1}{l}{55.44(5.01)} & \multicolumn{1}{l}{58.52(2.67)} \\
    \textbf{\textit{P}} {[}mask{]} \{text\_a\} \{text\_b\} \textbf{\textit{P}}     & \multicolumn{1}{l}{50.86(8.17)} & \multicolumn{1}{l}{52.78(9.11)} & \multicolumn{1}{l}{55.95(4.97)} & \multicolumn{1}{l}{58.42(2.13)} \\
    {[}mask{]} \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\}  & \multicolumn{1}{l}{48.86(8.28)} & \multicolumn{1}{l}{54.46(5.81)} & \multicolumn{1}{l}{52.92(4.03)} & \multicolumn{1}{l}{57.83(0.68)} \\
    {[}mask{]} \textbf{\textit{P}} \{text\_a\} \{text\_b\} \textbf{\textit{P}}  & \multicolumn{1}{l}{44.80(9.55)} & \multicolumn{1}{l}{53.24(9.39)} & \multicolumn{1}{l}{52.02(7.19)} & \multicolumn{1}{l}{58.57(0.79)} \\
    {[}mask{]} \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}}     & \multicolumn{1}{l}{47.11(7.46)} & \multicolumn{1}{l}{52.53(7.53)} & \multicolumn{1}{l}{54.60(4.48)} & \multicolumn{1}{l}{54.46(8.09)} \\
    \hline\noalign{\smallskip}
    variance & 16.34 & 11.85 & 8.68  & 9.78 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} {[}mask{]} & \multicolumn{1}{l}{44.91(8.33)} & \multicolumn{1}{l}{52.66(8.46)} & \multicolumn{1}{l}{54.88(2.38)} & \multicolumn{1}{l}{57.62(0.95)} \\
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\} {[}mask{]} \textbf{\textit{P}}  & \multicolumn{1}{l}{52.89(7.92)} & \multicolumn{1}{l}{57.20(1.44)} & \multicolumn{1}{l}{57.41(0.88)} & \multicolumn{1}{l}{57.03(2.61)} \\
    \textbf{\textit{P}} \{text\_a\} \{text\_b\} \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}}  & \multicolumn{1}{l}{49.19(10.53)} & \multicolumn{1}{l}{57.72(1.61)} & \multicolumn{1}{l}{53.82(3.63)} & \multicolumn{1}{l}{57.88(2.28)} \\
    \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} & \multicolumn{1}{l}{46.28(9.74)} & \multicolumn{1}{l}{51.93(8.34)} & \multicolumn{1}{l}{56.25(2.97)} & \multicolumn{1}{l}{53.09(5.21)} \\
        \hdashline
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} \{text\_b\}  & \multicolumn{1}{l}{49.65(10.02)} & \multicolumn{1}{l}{56.10(3.56)} & \multicolumn{1}{l}{56.29(1.91)} & \multicolumn{1}{l}{57.11(1.57)} \\
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} {[}mask{]} \{text\_b\} \textbf{\textit{P}} & \multicolumn{1}{l}{53.44(8.11)} & \multicolumn{1}{l}{54.65(2.56)} & \multicolumn{1}{l}{58.20(2.15)} & \multicolumn{1}{l}{56.97(2.87)} \\
    \textbf{\textit{P}} \{text\_a\} {[}mask{]} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} & \multicolumn{1}{l}{54.61(3.56)} & \multicolumn{1}{l}{53.43(9.14)} & \multicolumn{1}{l}{54.72(4.42)} & \multicolumn{1}{l}{57.48(2.53)} \\
    \{text\_a\} \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} & \multicolumn{1}{l}{51.54(8.84)} & \multicolumn{1}{l}{48.56(9.84)} & \multicolumn{1}{l}{54.60(3.88)} & \multicolumn{1}{l}{54.53(6.72)} \\
        \hdashline
    \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\}  & \multicolumn{1}{l}{50.64(7.92)} & \multicolumn{1}{l}{53.40(8.94)} & \multicolumn{1}{l}{51.20(3.49)} & \multicolumn{1}{l}{56.51(1.61)} \\
    \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} \{text\_a\} \{text\_b\} \textbf{\textit{P}} & \multicolumn{1}{l}{56.37(3.10)} & \multicolumn{1}{l}{49.08(7.66)} & \multicolumn{1}{l}{54.18(5.17)} & \multicolumn{1}{l}{52.57(4.13)} \\
    \textbf{\textit{P}} {[}mask{]} \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} & \multicolumn{1}{l}{54.62(4.49)} & \multicolumn{1}{l}{55.46(4.34)} & \multicolumn{1}{l}{56.02(5.96)} & \multicolumn{1}{l}{56.97(3.54)} \\
    {[}mask{]} \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} & \multicolumn{1}{l}{53.72(9.03)} & \multicolumn{1}{l}{57.06(1.81)} & \multicolumn{1}{l}{54.49(4.46)} & \multicolumn{1}{l}{56.18(5.20)} \\
    \hline\noalign{\smallskip}
    variance & 11.46 & 9.16  & 7     & 5.31 \\
    \hline\noalign{\smallskip}
    \textbf{Four prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}}  & \multicolumn{1}{l}{46.72(6.13)} & \multicolumn{1}{l}{58.24(2.64)} & \multicolumn{1}{l}{55.65(3.42)} & \multicolumn{1}{l}{57.34(2.63)} \\
    \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}}  & \multicolumn{1}{l}{49.65(7.86)} & \multicolumn{1}{l}{54.62(2.99)} & \multicolumn{1}{l}{53.91(3.55)} & \multicolumn{1}{l}{57.90(1.74)} \\
    \textbf{\textit{P}} {[}mask{]} \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}}  & \multicolumn{1}{l}{54.38(4.40)} & \multicolumn{1}{l}{54.55(7.92)} & \multicolumn{1}{l}{56.24(2.81)} & \multicolumn{1}{l}{56.04(2.06)} \\
    \hline\noalign{\smallskip}
    variance & 7.66  & 3.69  & 2.33  & 1.86 \\
    variance all & 17.13 & 14.92 & 11.42 & 13.93 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lrrrr}
    \hline\noalign{\smallskip}
          & \multicolumn{1}{l}{\textbf{K=16}} & \multicolumn{1}{l}{\textbf{K=32}} & \multicolumn{1}{l}{\textbf{K=64}} & \multicolumn{1}{l}{\textbf{K=128}} \\
          & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} & \multicolumn{1}{l}{\textbf{mean(std)}} \\
      \hline\noalign{\smallskip}
    \textbf{One prompt sequence} &       &       &       &  \\
      \hline\noalign{\smallskip}
    Question: ? Answer: \{text\_a\} \{text\_b\}  & \multicolumn{1}{l}{57.54(7.27)} & \multicolumn{1}{l}{67.91(1.42)} & \multicolumn{1}{l}{72.61(0.69)} & \multicolumn{1}{l}{75.59(1.02)} \\
    \{text\_a\} Question: ? Answer: \{text\_b\}  & \multicolumn{1}{l}{60.91(2.83)} & \multicolumn{1}{l}{65.65(2.54)} & \multicolumn{1}{l}{72.29(0.66)} & \multicolumn{1}{l}{\textbf{76.54(1.30)}} \\
    \{text\_a\} \{text\_b\} Question: ? Answer:  & \multicolumn{1}{l}{61.33(4.71)} & \multicolumn{1}{l}{64.77(3.08)} & \multicolumn{1}{l}{70.73(1.78)} & \multicolumn{1}{l}{73.80(1.52)} \\
    \hline\noalign{\smallskip}
    variance & 3.79  & 3.14  & 1.88  & 2.74 \\
    \hline\noalign{\smallskip}
    \textbf{Two prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    Answer: \{text\_a\} Question: ? \{text\_b\}  & \multicolumn{1}{l}{60.76(2.21)} & \multicolumn{1}{l}{65.27(2.51)} & \multicolumn{1}{l}{72.29(0.72)} & \multicolumn{1}{l}{76.18(0.97)} \\
    Question: \{text\_a\} \{text\_b\} ? Answer:  & \multicolumn{1}{l}{\textbf{64.23(4.43)}} & \multicolumn{1}{l}{69.84(1.76)} & \multicolumn{1}{l}{72.42(3.81)} & \multicolumn{1}{l}{75.18(1.18)} \\
    \textit{\{text\_a\} Question: \{text\_b\} ? Answer: } & \multicolumn{1}{l}{61.17(5.10)} & \multicolumn{1}{l}{\textbf{71.13(2.33)}} & \multicolumn{1}{l}{\textbf{73.83(1.58)}} & \multicolumn{1}{l}{75.51(1.69)} \\
    \hline\noalign{\smallskip}
    variance & 3.47  & 5.86  & 1.54  & 1 \\
    \hline\noalign{\smallskip}
    \textbf{Three prompt sequences} &       &       &       &  \\
    \hline\noalign{\smallskip}
    Answer: \{text\_a\} Question: \{text\_b\} ?  & \multicolumn{1}{l}{57.49(4.07)} & \multicolumn{1}{l}{70.12(2.31)} & \multicolumn{1}{l}{71.99(4.09)} & \multicolumn{1}{l}{75.82(1.13)} \\
    \hline\noalign{\smallskip}
    variance all & 6.74  & 6.36  & 3.1   & 2.74 \\
    \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lllll}
   \hline\noalign{\smallskip}
      & \textbf{K=16} & \textbf{K=32} & \textbf{K=64} & \textbf{K=128} \\
      \textbf{} & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} & \textbf{mean(std)} \\
   \hline\noalign{\smallskip}
      \textbf{One prompt sequence} & & & & \\
    \hline\noalign{\smallskip}
      \textit{\textbf{\textit{P}}  \{text\_a\} \{text\_b\}} & 45.26(7.24) & 52.09(4.68) & 52.26(5.95) & 50.69(5.71) \\			
      \{text\_a\} \textbf{\textit{P}} \{text\_b\} & 47.41(6.26) & 50.43(8.51) & 52.73(4.86) & 53.88(5.39) \\
      \{text\_a\} \{text\_b\} \textbf{\textit{P}} & 47.09(6.65) & 51.63(3.99) & \textbf{52.85(4.58)} & 52.23(7.49) \\
      
       \hline\noalign{\smallskip}
      variance & 2.15 & 1.66 & 0.59 & 3.19 \\			
       \hline\noalign{\smallskip}
      \textbf{Two prompt sequences} & & & & \\
       \hline\noalign{\smallskip}
      \textbf{\textit{P}} \{text\_a\} \textbf{\textit{P}} \{text\_b\} & \textbf{49.55(8.25)} & \textbf{57.26(3.92)} & 50.14(4.24) & 51.42(6.06) \\	
   
      \textbf{\textit{P}} \{text\_a\} \{text\_b\} \textbf{\textit{P}} & 46.67(5.37) & 56.28(5.63) & 52.53(6.13) & 52.06(3.37) \\

      \{text\_a\} \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} & 48.93(7.25) & 51.72(3.79) & 51.61(6.14) & 53.36(3.78) \\

       \hline\noalign{\smallskip}
      variance & 2.88 & 5.54 & 2.39 & 1.94 \\
      		
       \hline\noalign{\smallskip}
      \textbf{Three prompt sequences} & & & & \\
       \hline\noalign{\smallskip}
      \textbf{\textit{P}} \{text\_a\}  \textbf{\textit{P}} \{text\_b\} \textbf{\textit{P}} & 47.04(7.81) & 49.43(5.4) & 51.9(3.39) & \textbf{54.87(1.96)} \\

       \hline\noalign{\smallskip}
      variance all & 4.29 & 7.83 & 2.71 & 4.18 \\	

         \hline\noalign{\smallskip}
    \end{tabular}
\begin{tabular}{lllll}
\hline\noalign{\smallskip}
& \textbf{K=16}         & \textbf{K=32}         & \textbf{K=64}         & \textbf{K=128}        \\
\textbf{}                                   & \textbf{mean(std)}    & \textbf{mean(std)}    & \textbf{mean(std)}    & \textbf{mean(std)}    \\
\hline\noalign{\smallskip}
\textbf{One prompt sequence}                &                       &                       &                       &                       \\
\hline\noalign{\smallskip}
\textit{\textbf{P} \{text\_a\} \{text\_b\}} & 47.02(9.07)          & 48.91(1.97)          & 52.63(3.98)          & 52.75(3.99)          \\
\{text\_a\} \textit{\textbf{P}} \{text\_b\}                   & \textbf{51.83(6.26)} & \textbf{53.72(4.75)} & 51.93(4.74)          & 54.59(6.81)          \\
\{text\_a\} \{text\_b\} \textit{\textbf{P}}                   & 45.85(6.68)          & 52.77(1.56)          & 54.17(4.98)          & 52.76(2.19)          \\
\hline\noalign{\smallskip}
variance                           & 5.98                  & 4.81                  & 2.24                  & 1.84                  \\
\hline\noalign{\smallskip}
\textbf{Two prompt sequences}               &                       &                       &                       &                       \\
\hline\noalign{\smallskip}
\textit{\textbf{P}} \{text\_a\} \textit{\textbf{P}} \{text\_b\}                 & 49.68(8.22)          & 52.52(3.84)          & \textbf{55.07(6.03)} & 54.27(5.64)          \\
\textit{\textbf{P}} \{text\_a\} \{text\_b\} \textit{\textbf{P}}                 & 45.72(5.40)          & 51.07(4.68)          & 53.39(5.30)          & 53.35(8.13)          \\
\{text\_a\} \textit{\textbf{P}} \{text\_b\} P                 & 51.43(7.38)          & 53.16(4.35)          & 49.28(4.13)          & 53.70(5.61)          \\
\hline\noalign{\smallskip}
variance                                    & 5.71                  & 2.09                  & 5.79                  & 0.92                  \\
\hline\noalign{\smallskip}
\textbf{Three prompt sequences}             &                       &                       &                       &                       \\
\hline\noalign{\smallskip}
\textit{\textbf{P}} \{text\_a\} \textit{\textbf{P}} \{text\_b\} \textit{\textbf{P}}               & 45.95(9.35)          & 48.95(4.81)          & 53.51(2.82)          & \textbf{58.23(4.71)} \\
\hline\noalign{\smallskip}
variance all                                & 6.11                  & 4.81                  & 5.79                  & 5.48           \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llll|lll|lll|lll|lll|lll}
    \hline\noalign{\smallskip}
      & \multicolumn{3}{c}{T5-3B} & \multicolumn{3}{c}{Flan-T5-3B} & \multicolumn{3}{c}{T5-11B} & \multicolumn{3}{c}{Flan-T5-11B} & \multicolumn{3}{c}{LLaMA-13B} & \multicolumn{3}{c}{Flan-LLaMA-13B} \\
                       & Front & Both & Rear & Front   & Both & Rear & Front  & Both & Rear & Front    & Both & Rear & Front & Both & Rear & Front      & Both & Rear \\
                       \hline\noalign{\smallskip}
Causal Judgement      & 44.4  & 48.7 & 46.5 & 59.9    & 63.1 & 62.6 & 50.3   & 48.7 & 48.7 & 57.2    & 59.9 & 60.4 & 50.8  & 47.6 & 48.1 & 58.3     & 59.4 & 57.8 \\
Disambiguation QA     & 31.6  & 33.2 & 32.4 & 68.4	& 66.4	& 68
   & 29.6   & 34.8 & 32.8 & 68.4	& 67.2	& 65.6   & 35.6 & 61.6 & 55.2
 & 57.2    & 63.2 & 61.2 \\
Sports Understanding  & 48    & 46   & 46   & 58.8	& 54.8	& 54.8
 & 48.8   & 51.2 & 51.6 & 69.2	& 68.8	& 69.2
 & 64.4  & 68.4 & 62.8 & 67.2     & 66.4 & 64.4 \\
Navigate               & 42    & 42   & 28   & 59.2	& 60.4	& 54.8
 & 47.6   & 44.8 & 40.4 & 60.4	& 58.8	& 61.6 & 58    & 58   & 58   & 57.2	& 58 & 56.8
 \\
Logical deduction (5)      & 22.4 & 22.4 & 22.4 & 42.4	& 46.8	& 50.4 & 23.2 & 20   & 18.4 & 50  &	55.2	 &55.2
 & 18 & 26 & 25.6 & 27.6 & 37.2 & 37.6
 \\
Logical deduction (7)      & 15.2 & 13.6 & 14   & 46.4	& 52.4	& 51.2
 & 17.6 & 18.4 & 18.8 & 55.6	& 58.8	& 59.2
 & 16 & 18.8	& 17.6	& 24.4	& 29.2	& 35.6
  \\
Logical deduction (3)      & 0    & 36.4 & 34.4 & 58 & 	62.8	&  64.4
 & 34.4 & 36   & 35.2 & 72.4	& 70.4	& 70.8
 & 34.8	& 41.6	& 39.6	& 42.4	& 42 & 	43.2
 \\
Penguins in a Table & 24    & 15.8 & 17.8 & 32.2    & 37.7 & 32.9 & 25.3   & 21.9 & 21.2 & 44.5     & 42.5 & 34.9 & 25.3	& 26.7	& 25.3	& 28.1	& 37.7	& 30.8
 \\
Salient Translation Err. & 12   & 12   & 16   & 37.2 & 45.2 & 34   & 12   & 12   & 12   & 51.2 & 51.2 & 44.4 & 23.6 & 38.4	& 35.6	& 36 & 	34.8	& 21.6   \\
Movie Recommendation  & 27.2  & 25.2 & 25.2 & 44.4    & 55.2 & 65.2 & 28.4   & 44   & 36.8 & 38.8     & 60   & 71.6 & 46	& 71.2	& 80	& 80	& 68.4	& 64.4
 \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{llll|lll|lll|lll|lll|lll}
    \hline\noalign{\smallskip}
      & \multicolumn{3}{c}{T5-3B} & \multicolumn{3}{c}{Flan-T5-3B} & \multicolumn{3}{c}{T5-11B} & \multicolumn{3}{c}{Flan-T5-11B} & \multicolumn{3}{c}{LLaMA-13B} & \multicolumn{3}{c}{Flan-LLaMA-13B} \\
                         & Front & Both & Rear & Front   & Both & Rear & Front  & Both & Rear & Front    & Both & Rear & Front & Both & Rear & Front      & Both & Rear \\
                         \hline\noalign{\smallskip}
Causal Judgement         & 42.8  & 43.3 & 42.8 & 54.5    & 57.2 & 60.4 & 47.6   & 48.1 & 45.5 & 57.2
  & 56.7 & 57.2 & 51.9  & 54   & 51.3 & 57.8       & 55.1 & 52.4 \\
Disambiguation QA        & 27.6  & 28.4 & 26   & 67.6    & 69.2 & 68.4 & 28     & 29.2 & 30   & 64.8     & 64   & 63.6 & 50    & 41.6 & 43.2 & 39.2       & 37.6 & 39.2 \\
Sports Understanding     & 46    & 46.8 & 45.6 & 56      & 52.8 & 58   & 55.2   & 55.2 & 59.2 & 61.2     & 59.6 & 64   & 76.8  & 78.4 & 78   & 77.2       & 74.4 & 76   \\
Navigate &
  27.6 &
  26.8 &
  22.4 &
  56.8 &
  56.4 &
  50 &
  28.4 &
  32.8 &
  30.8 &
  58.4 &
  61.6 &
  57.6 &
  59.6 &
  58.8 &
  56.8 &
  55.2 &
  57.6 &
  56.8 \\
Logical Deduction (5) &
  20.8 &
  16.8 &
  17.6 &
  27.6 &
  37.6 &
  32.8 &
  13.2 &
  20.4 &
  21.6 &
  42 &
  51.2 &
  49.2 &
  28.4 &
  29.6 &
  29.6 &
  29.6 &
  28.4 &
  32.8 \\
Logical Deduction (7) &
  14.4 &
  12.8 &
  11.2 &
  18.4 &
  30 &
  24 &
  10.8 &
  17.2 &
  15.2 &
  34.8 &
  53.6 &
  50 &
  22.8 &
  21.6 &
  19.6 &
  20 &
  19.6 &
  19.2 \\
Logical Deduction (3)    & 38.8  & 36   & 37.2 & 52.8    & 55.6 & 53.6 & 32     & 40.4 & 36.8 & 56       & 67.2 & 64.8 & 45.6  & 49.2 & 48.4 & 55.2       & 55.6 & 57.6 \\
Penguins in a Table      & 28.1  & 25.3 & 29.5 & 26.7    & 25.3 & 24   & 24     & 24   & 17.1 & 43.8     & 37   & 30.1 & 36.3  & 40.4 & 34.9 & 39         & 42.5 & 39.7 \\
Salient Translation Err. & 6.8   & 9.2  & 8.8  & 18      & 23.6 & 25.6 & 6      & 14   & 8    & 11.2     & 38.4 & 27.6 & 20.4  & 15.2 & 15.2 & 30.8       & 30.8 & 30.8 \\
Movie Recommendation     & 22.4  & 26   & 25.2 & 37.6    & 53.2 & 46   & 28.8   & 47.2 & 46.4 & 33.2     & 44.4 & 42.4 & 70    & 54.8 & 66   & 48.4       & 74   & 66  \\
\hline\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l|lll|lll|lll|lll}
    \hline\noalign{\smallskip}
      & \multicolumn{3}{l}{Flan-T5-3B} & \multicolumn{3}{l}{Flan-T5-11B} & \multicolumn{3}{l}{LLaMA-13B} & \multicolumn{3}{l}{Flan-LLaMA-13B} \\
                         & Front   & Both & Rear & Front    & Both & Rear & Front & Both & Rear & Front      & Both & Rear \\
                           \hline\noalign{\smallskip}
Causal Judgement         & 59.9    & 61   & 61   & 59.9     & 61   & 61.5 & 53.5  & 51.9 & 50.8 & 58.8       & 55.6 & 53.5 \\
Disambiguation QA        & 69.2    & 66.8 & 68.8 & 64.8     & 68.8 & 64.8 & 32    & 52.8 & 37.6 & 43.6       & 60   & 58   \\
Sports Understanding     & 52      & 53.6 & 51.2 & 59.2     & 59.6 & 61.6 & 60.8  & 52   & 54.4 & 64.4       & 61.2 & 58.8 \\
Navigate                 & 57.6    & 58.4 & 60.8 & 60.4     & 60.8 & 59.2 & 42.4  & 42   & 49.6 & 58         & 58   & 59.2 \\
Logical Deduction (5)    & 46.4    & 50   & 50.4 & 49.6     & 55.2 & 56.8 & 18    & 21.2 & 19.6 & 22.8       & 38   & 36   \\
Logical Deduction (7)    & 47.2    & 52.4 & 53.2 & 54.4     & 61.2 & 62.4 & 14.8  & 14.8 & 14.8 & 18.4       & 33.6 & 32   \\
Logical Deduction (3)    & 60.4    & 64.8 & 64.8 & 69.6     & 75.2 & 71.2 & 32    & 36.4 & 39.6 & 42.8       & 49.6 & 50   \\
Penguins in a Table      & 40.4    & 41.1 & 32.2 & 47.9     & 41.8 & 38.4 & 15.8  & 26   & 25.3 & 23.3       & 31.5 & 22.6 \\
Salient Translation Err. & 39.2    & 42.4 & 40.4 & 50       & 50   & 50   & 18    & 14   & 13.6 & 19.6       & 24.8 & 22.8 \\
Movie Recommendation     & 38.4    & 54   & 67.2 & 40.4     & 46.4 & 55.2 & 21.6  & 56   & 46.4 & 29.6       & 65.6 & 67.6
\\
  \hline\noalign{\smallskip}
\end{tabular}
